Worldline Proof of Eikonal Exponentiation

In this paper, working in the eikonal approximation, we present a proof for the exponentiation of the 2-body eikonal phase to {\it all orders in the eikonal expansion}, for scalar particles interacting electromagnetically or gravitationally. The proof is based on the worldline formalism, which is an alternative, first quantized method to the standard QFT calculation of the scattering amplitude. We show that in the worldline formalism the 2-body scattering amplitude written in impact parameter space naturally factorizes at each loop order. This factorization is responsible for the exponentiation of the eikonal phase, a result which was anticipated in the work of Mogull, Plefka, and Steinhoff [2010.02865 [hep-th]].

==> wl.tex <==
\section{Introduction}\label{sec-intro}
In recent years, there has been a surge in interest in the eikonal expansion of quantum field theory (QFT). {The main motivation stems from the computational advantages that the QFT eikonal method offers, compared to the conventional approach of solving the classical equations of motion; since orders of perturbation can be mapped to loop orders, this program allows one to leverage the amplitude techniques to find the classical solutions as a power series in the coupling constant. This formalism is especially relevant to calculate the post-Minkowskian (PM) expansion, which is integral to gravitational wave physics.}

\npar The eikonal limit is the small scattering angle limit of a \(2 \to 2\) scattering. In this limit, the transferred momentum \(t = -q^2\) is much smaller than the center of mass energy \(s\). Reinstating \(\hbar\) and using it as a small parameter to perform the \(t/s\) expansion provides a natural interpretation of the eikonal method as part of the classical (\(\hbar \to 0\)) limit of QFT. This immediately tells us why the eikonal method is so powerful in extracting classical observables from QFT. {From the point of view of the method of regions \cite{Beneke:1997zp,Smirnov:2004ym,Jantzen_2011_method_of_regions}, the eikonal method essentially collects contributions from the soft region of all mediators. This matches the intuitive physical picture that physics at large length scales should originate from soft modes (large wavelength) with negligible contribution from hard modes (short wavelength).}

\npar At the heart of the eikonal method is the conjecture {that the scattering amplitude in impact parameter space exponentiates}~\cite{DiVecchia:2023frv}. Concretely, the conjecture states that in the eikonal limit, the scattering amplitude \(\amp\) can be written as
\begin{equation}\label{eq-exponentiation-lit}
    1 + i \mathcal{A}(s, b) = (1 +  i \Delta(s, b)) \exp{ i \delta(s,b)}\,.
\end{equation}
Here, \(b\) is the impact parameter, and \(s\) is the center of mass energy squared.  \(\delta\) is called the \emph{eikonal phase} and {contains}  the classical information that {is of interest (e.g. scattering angle, effective potential, etc)}, and \(\Delta\) are the quantum corrections. 
{Based on the conjecture \eqref{eq-exponentiation-lit}, the scattering amplitude at each loop order has a factorization structure, which allows extracting the eikonal phase $\delta$ recursively.  Additionally, the factorization structure also serves as a consistency check of the overall exponentiation.}

\npar The proof that {both the leading-order and the subleading-order} eikonal exponentiate is well known~\cite{levysucher,Akhoury:2013yua,Bjerrum-Bohr:2018xdl}. {Furthermore, loop-level check of the factorization structure has been made up to 3PM order \cite{Bjerrum-Bohr:2021vuf,Bjerrum-Bohr:2021din}.}

\npar More recently, Mogull, Plefka and Steinhoff developed a worldline quantum field theory (WQFT) method   for calculating classical observables \cite{Mogull_2021}. The key observation being made is the similarity between the dressed propagator of a scalar particle in a gravitational background, and the partition function of a quantized worldline effective field theory, under several conditions. A further corollary of this similarity links the $2 \to 2$ scattering amplitude to the quantum partition function of two worldlines interacting through background gravity. The quantum partition function in turn can be written as the exponentiation of its connected diagrams, which seems to match well with the exponentiation conjecture of the scattering amplitude. This led to the identification of the connected WQFT diagrams with the eikonal phase in the classical limit. Following calculations have been made up to 5PM \cite{Driesse:2024xad} and extended to different settings with considerable success \cite{Jakobsen:2021lvp,Jakobsen:2021smu,Jakobsen:2021zvh,Bastianelli:2021nbs,Wang:2022ntx,Jakobsen:2022fcj,Jakobsen:2023pvx,Bhattacharyya:2024aeq, Bhattacharyya_2025}.

\npar {However, considering the relation between the scattering amplitude and the WQFT partition function, there are still several questions to be answered. First, despite the similarity between the dressed propagator and the partition function of one worldline, the two were thought to be conceptually different things. WQFT was regarded as a quantized worldline effective field theory (EFT)  of the particles' trajectories \cite{Mogull_2021, Kopp:2022acm}. The worldline was quantized around the classical trajectory, which was taken to be that of a free particle, parametrized as $x^\mu=b^\mu+(p^\mu+p'{}^\mu)\tau/2 $. One would naturally ask if the WQFT diagrams, which are the building blocks of the WQFT method, have clear meanings in terms of the scattering amplitude.  Second, the identification of the eikonal phase with the WQFT effective action was made in the classical limit, which by definition neglects all contributions from radiative corrections to the mediators' dynamics, some singular radiative corrections, and non-minimal couplings~\footnote{
The worldline action describing the gravitational interactions of a minimally coupled scalar (without an $R\phi^2$ term in the QFT action) requires the addition of a non-minimal term, also called a counterterm, $-1/8 R$, where $R$ is the Ricci scalar \cite{Bastianelli:2000nm,Bastianelli:2000pt}. See also
\cite{Bastianelli:2006rx, Mogull_2021} .}.   } {Thus, it is natural to ask whether these neglected contributions exponentiate or not, and under what conditions the exponentiation holds.}
\npar {In this article and its companion article \cite{ADRV1}, we will answer these questions.
By taking the small $\hbar$ (eikonal) limit in the worldline formalism, 
we can fully link the eikonal and WQFT methods \cite{ADRV1}. Here, we will focus on completing the proof of the exponentiation conjecture to \emph{all} orders in the eikonal expansion by working with the worldline formalism of the scattering amplitude. Throughout this work, we use the TikZ-FeynHand package to draw Feynman diagrams~\cite{Ellis:2016jkw,Dohse:2018vqo}.



\section{2-body Scattering in Worldline Formalism}
\label{sec-reviewofWQFT}
Imagine a charged particle moving through spacetime and interacting with a background electromagnetic field or a massive particle interacting with a background gravitational field. Such Compton-like processes can be described using standard QFT Feynman diagrams. The {\it Worldline Formalism}, which is essentially a first quantized version of the (second quantized) QFT, proves to be a more efficient way to describe this process.  Please see \cite{Schubert:2001he, Edwards:2019eby} for comprehensive reviews of the formalism.
The interaction with the background fields can be seen through the lens of a fully dressed propagator or,  equivalently, a fully dressed worldline. In \cite{ADRV1} we discussed in detail how, under the eikonal limit, the scattering amplitude computed in the worldline formalism naturally leads to the WQFT method of Mogull, Plefka and Steinhoff ~\cite{Mogull_2021}, which was previously seen as a worldline EFT method.  We leverage this efficiency of the worldline formalism to discuss the case of 2-body scattering by thinking of the scattering process as gluing two worldlines by integrating out the massless mediators (photons or gravitons). 

\subsection{Worldline in a Background Field}\label{ssec-wlinEM}
Let us begin by considering the two-point function of a charged scalar coupled to the electromagnetic field. It  can be written as a worldline path integral, 
\begin{align}
    G(x_a, x_b) &= \bra*{x_b} \frac{1}{-\mathscr{D}_\mu \mathscr{D}^\mu + \bar m^2 - \ieps}\ket{x_a} \nn
                &= \int_{0}^{\infty} dT \; \int_{x(0)=x_a}^{x(T)=x_b} {\mathcal D}x \; \exp{i \int_{0}^{T}d\tau \; \qty(\frac{\dot x^2}{2} - \frac{\bar m^2-\ieps}{2} - \bar e \dot x \cdot A)},
\end{align}
{where we use the gauge covariant derivative $\mathscr D_\mu=\partial_\mu-i\bar e A_\mu$.}
We are working in units where \(c=1\), but \(\hbar\) is not scaled to unity. The action is kept dimensionless by using ``barred'' quantities, defined to be \(\bar m := \frac{m}{\hbar}\) and \(\bar e := \frac{e}{\sqrt{\hbar}}\). 
\npar The part of the exponent that contains the electromagnetic field can be expanded, and the \(N^{\textnormal{th}}\) term will correspond to the interaction of the scalar particle  with \(N\) background photons. We assume these background photons are all distinct, so the \(1/N!\) from expanding the exponential cancels from the number of ways the photons can be emitted from the scalar. The gauge field is decomposed in plane waves
\begin{equation}
    A^\mu(x(\tau)) = \varepsilon^\mu e^{i \bar k \cdot x(\tau)},
\end{equation}
where \(\varepsilon^\mu\) is the polarization vector, and \(\hbar \bar k\) is the momentum of the photon. The barred momentum $\bar k$ is the wave vector. The gauge field is not necessarily on-shell.
\npar The two-point function dressed with \(N\) photons can be Fourier transformed to momentum space and the in and out scalar momenta can be put on-shell. This defines the worldline scattering amplitude of the scalar with the \(N\) background photons~\cite{du2023treelevelgravitonscatteringworldline}
\begin{multline}\label{eq-wl-amplitude}
    \mathcal{M}_N(p, p') = (-i\bar e)^N \underset{\tau_0 \to -\infty}{\lim_{\tau_{N+1} \to \infty}} e^{-i(\bar m^2 - \ieps)(\tau_{N+1} - \tau_0)}\qty(\prod_{j=1}^{N-1} \int_{-\infty}^{\infty}d\tau_j e^{-\epsilon \abs*{\tau_j}}) \\
    \times \expval{\mathcal{T}\qty(\hat V_{\textnormal{out}}(\bar p', \tau_{N+1}) \hat V_N(\bar k_1, \tau_1) \hat V_2(\bar k_2, \tau_2) \cdots \hat V_1(\bar k_N, 0) \hat V_{\textnormal{in}}(\bar p, \tau_{0}))},
\end{multline}
where for simplicity of notation we suppressed the dependence of $\mathcal M_N(p,p')$  on the wave vectors $\bar k_j$ of the $N$ photons. Here, \(\hat V\)'s denote the vertex operators, just as in string theory. The in and out vertex operators create the on-shell asymptotic  scalar states, and they take the form
\begin{equation}
    \hat V_{\text{in}}(\tau_0)=\exp( i\bar p\cdot \hat x(\tau_0)),  \,\,\,\, p^2=-m^2, \quad \hat V_{\text{out}}(\tau_{N+1})=\exp(-i \bar p'\cdot \hat x(\tau_{N+1})),  \,\,\,\,
p'{}^2=-m^2.
\end{equation}
The other vertex operators describe interactions with the background photons, and they are given by
\begin{equation}\label{eq-original-vertex}
    \hat V_j(\bar k_j, \tau_j) = \varepsilon_j \cdot \dot{\hat{x}}(\tau_j) e^{i \bar k_j \cdot \hat x(\tau_j)}.
\end{equation}
This operator corresponds to a photon with momentum \(\hbar \bar k_j\) and polarization \(\varepsilon^\mu_j\), which can be emitted or absorbed from the scalar worldline.
In principle, the background photons can be kept off-shell, and we will do so whenever we discuss $2\to2$ scalar scattering processes. Then $\mathcal M_N$, which we continue to refer to as the worldline amplitude despite the possible off-shellness of the background photons, will be one of the building blocks of the 2-body scattering amplitude.
\npar The expectation value in Eq.~\eqref{eq-wl-amplitude} is evaluated through Wick's theorem and the worldline $x{-}x$ two-point function which is  given by
\begin{equation}\label{eq-wl-two-point}
    \expval{\mathcal{T} x^\mu(\tau_i) x^\nu(\tau_j)} = -\frac{i}{2}\eta^{\mu \nu} \abs*{\tau_i - \tau_j}.
\end{equation}
Concrete examples of calculations of amplitudes computed in worldline formalism and comparison with the QFT results can be found in \cite{du2023treelevelgravitonscatteringworldline}. However, under the eikonal limit, we will handle the contractions a little bit differently.
As we will discuss more in section \ref{ssec-hbar}, under the eikonal limit, we treat $\bar{k}_i$ and $p,p'$ as finite and ultimately do an $\hbar$ expansion. The implications of these assumptions are that the scattering particles have non-zero classical momenta and that the background interactions are soft. Since $\bar{p}=\frac{p}{\hbar}$  (and $\bar{p'}=\frac{p'}{\hbar}$), the contractions involving in and out vertex operators cannot be expanded. So, we  first contract the in and out vertex operators before proceeding with the $\hbar$ expansion. After using the on-shell condition on the scalar particle states and taking the limit $\tau_{0}\to-\infty, \tau_{N+1}\to\infty$, the amplitude simplifies to
\begin{equation}
    \mathcal{M}_N(p, p') = (-i\bar e)^N \qty(\prod_{j=1}^{N-1} \int_{-\infty}^{\infty}d\tau_j e^{-\epsilon \abs*{\tau_j}})\expval{\mathcal{T}\qty(\hat V_1(\bar k_1, \tau_1) \hat V_2(\bar k_2, \tau_2) \cdots \hat V_N(\bar k_N, 0))},
\end{equation}
where the vertex operators are now of the form
\begin{equation}\label{eq-modified-vertex}
    \hat V_j(\bar k_j, \tau_j) = \varepsilon_j \cdot (\bar v + \dot{\hat{x}}(\tau_j)) e^{i \bar k_j \cdot (\bar v \tau_j + \hat x(\tau_j))} \qwhere \bar v \equiv \frac{\bar p + \bar p'}{2}.
\end{equation}
Note the implicit dependence on the averaged barred momentum $\bar v$. The regulators $e^{-\epsilon|\tau_j|}$ arise from the Feynman $i\epsilon$  prescription.

\npar
{The full contraction involving the asymptotic in and out vertex operators is the key to linking  WQFT to the amplitude-based method. These contractions effectively generate the expansion around the classical trajectory  $x^\mu(\sigma)=b^\mu+v^\mu \sigma+z(\sigma)$ encountered in WQFT~\cite{Mogull_2021}. The dependence on the impact parameter $b$ arises after Fourier-transforming to impact parameter space and trading off the barred transferred momentum  $\bar q=\sum \bar k_j$ for a dependence on $b$. We explain this link in more detail in our companion paper \cite{ADRV1}.

\npar In what follows, we find it  convenient to consider the quantity
\begin{equation}
    \widetilde{\mathcal{M}} = (2 \pi) \delta(2 \bar v \cdot \bar q) \mathcal{M} \qwhere \bar q = \sum_j \bar k_j.
\end{equation}
Naively, this is singular since \(\bar v \cdot \bar q = 0\) for on-shell $p$ and $p'$ states. We will remedy this by taking only one scalar leg on-shell.  The other will be put on-shell due to the delta function.\footnote{{The reason is that $\bar{q}$ is not an arbitrary wave number; it is constrained such that the external momenta are on-shell. Thus, when Fourier-transforming to impact parameter space by integrating over  $\bar{q}$, the role of the delta function $\delta(2 \bar q\cdot \bar v)$ is to impose the mass shell constraint.}} Lastly, this  delta function can be traded for an extra \(\tau\) integral, which can be massaged into the following symmetric form of the amplitude
\begin{equation}\label{eq-wl-amplitude-with-extra-delta}
    \widetilde{\mathcal{M}}_N(p, p') = (-i\bar e)^N \qty(\prod_{j=1}^{N} \int_{-\infty}^{\infty}d\tau_j e^{-\epsilon \abs*{\tau_j}})\expval{\mathcal{T}\qty(\hat V_1(\bar k_1, \tau_1) \hat V_2(\bar k_2, \tau_2) \cdots \hat V_N(\bar k_N, \tau_N))}.
\end{equation}
This worldline amplitude is the sum of many QFT Feynman diagrams. For example, the \(N=2\) amplitude is the sum of three Feynman diagrams: two diagrams built using the 3-point scalar QED Feynman vertex (two different ``channels" for the Compton scattering) and one diagram built with the QFT quartic vertex.

\npar In worldline formalism, the scattering amplitude is represented diagrammatically by:
\begin{equation}\label{eq-wl-diagram}
    \widetilde{\mathcal{M}}_N(p, p') = \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, 1);
            \vertex (botN) at (+4.5, 1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
           \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [scalar,mom={$\bar p$}] (top1) to (tl3); 
        %    \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
           \propag [scalar] (tl3) to (tr3);
           \propag [scalar, mom={$\bar p'$}] (tr3) to (topN);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_1}$}] (tl3) to (bl3);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_2}$}] (tl1) to (bl1);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_N}$}] (tr3) to (br3);
           %cdots
           \propag[photon, white] (mm) to [edge label'=$\textcolor{black}{\cdots}$](mr1);
        \end{feynhand}
     \end{tikzpicture}.
\end{equation}
We want to emphasize that this single diagram represents the sum of all possible Feynman diagrams in QFT (the number is of the order \(\order{N!}\)). The blobs are the distinguishing visual feature of the worldline diagrams; they mark the fact that the vertices can freely slide, which is ultimately due to the integrations over \(\tau_j\).

\npar In the case of scalar particles interacting gravitationally, the in and out vertex operators creating the scalar particle states remain the same, while the linear background vertex operators~\footnote{\label{3}In the case of gravitational interactions, the vertex operators can have receive new contributions coming from the worldline counterterms. If a scalar is minimally coupled to gravity, the worldline action has an additional term, the counterterm, proportional to the pull-back of the Ricci scalar, $-\frac 18 R$. Other proportionality coefficients lead to non-minimally coupled theories, with an additional $R\phi^2$ term in the scalar action. The vertex operator corresponding to the emission of $N$ background gravitons can be derived by expanding the non-minimal coupling to $N$th order. For example, the leading order expansion of the  counterterm $-\frac{1}{8}R$ gives a linear vertex operator $-\frac{1}{8}\epsilon_{\mu\nu}(\eta^{\mu\nu}\bar{k}^2-\bar{k}^{\mu} \bar{k}^{\nu}) e^{i\bar{k}\cdot x}$. In general, a background vertex operator, either linear or non-linear, can be represented by $\hat{V}_j(\{\bar{k}_N\}, \tau_j)$.} corresponding to the emission of background gravitons take the form
\begin{equation}
    \hat{V_j}(\bar{k}_j, \tau_j) = \frac{1}{2}(\epsilon_j)_{\mu\nu} \dot{\hat{x}}^{\mu}(\tau_i)\dot{\hat{x}}^{\nu}(\tau_i) e^{i \bar{k}_j\cdot \hat{x}(\tau_j)},
\end{equation}
where $\epsilon_j$ is the polarization tensor. After fully contracting the in-out vertex operators and combining with $2\pi\delta(2 \bar{v}\cdot\bar{q})$, the amplitude retains the form given in \eqref{eq-wl-amplitude-with-extra-delta} with modified vertex operators~\footnote{To include non-linear vertex operators, one simply replaces linear vertex operators in \eqref{eq-wl-amplitude-with-extra-delta} with the general background vertex operators defined in footnote \ref{3}. Notice that the number of vertex operators can be less than the total number of background gravitons. The modified vertex operators are derived by replacing $\hat{x}^{\mu}(\tau_i)$ with $\bar{v}^{\mu} \tau_i+\hat{x}^{\mu}(\tau_i)$.}
\begin{equation} \label{eq-vertex-gr}
    \hat{V_j}(\bar{k}_j, \tau_j) = \frac{1}{2}(\epsilon_j)_{\mu\nu} (\bar{v}^{\mu}+\dot{\hat{x}}^{\mu}(\tau_i))(\bar{v}^{\nu}+\dot{\hat{x}}^{\nu}(\tau_i)) e^{i \bar{k}_j\cdot (\bar{v}\tau_j+\hat{x}(\tau_j))}.
\end{equation}
The diagrammatic representation is still Eq.~\eqref{eq-wl-diagram} with the photon lines being replaced with graviton lines. {Of course, gravitons, unlike photons, can self-interact. In the parlance of the worldline formalism \cite{Dai:2008bh, Dai:2006vj}, one needs to attach  background graviton $n$-point functions to the worldline. This corresponds to solving the non-linear Einstein equation to the desired order in the background gravitons. }

\subsection{The \(2 \to 2\) Scattering Amplitude: the Eikonal Limit}\label{ssec-gluing}
In this section we describe how to construct a \(2 \to 2\) scattering amplitude via a hybrid (worldline + QFT) method. Here, the scalars are treated in first quantization (worldline) and the massless mediators (photons or gravitons) are treated in second quantization (QFT).   
\npar For a typical \(2 \to 2\) scattering, there are three possible channels, namely \(s, t\) and \(u\). Assuming the interacting particles to be distinguishable eliminates the \(u\) channel. The \(s\) channel (if it exists) will be suppressed compared to the \(t\) channel because $s \gg t$ in the eikonal limit. However, for same charge particles, or for gravitational interactions of distinct particles, this channel does not exist either. Hence, we only need to construct the \(t\) channel amplitude. 
\npar Notice that the  \(t\) channel amplitude can be thought of as two worldlines glued together. To be concrete, if we take the following two worldline amplitudes, each with \(N \) photon emissions,
\begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
           \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [scalar,mom={$\bar p_1$}] (top1) to (tl3); 
           \propag [scalar] (tl3) to (tr3);
           \propag [scalar, mom={$\bar p_1'$}] (tr3) to (topN);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_1}$}] (tl3) to (bl3);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_2}$}] (tl1) to (bl1);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_N}$}] (tr3) to (br3);
           %cdots
           \propag[photon, white] (mm) to [edge label'=$\textcolor{black}{\cdots}$](mr1);
        \end{feynhand}
     \end{tikzpicture} \qandq \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
           \vertex [dot](tl3) at (-3,1);
           \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
           \vertex [dot](tm) at (0,1);
           \vertex [dot](tr1) at (1,1);
           \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,-0.4);
             \vertex (mr1) at (1,-0.4);

            %intermediate vertices with dots present for bottom line
            \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            % \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            % \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [scalar,mom'={$\bar p_2$}] (bot1) to (bl3); 
           \propag [scalar] (bl3) to (br3);
           \propag [scalar, mom'={$\bar p_2'$}] (br3) to (botN);
           \propag[photon, red, mom={$\textcolor{black}{\bar k_1'}$}] (bl3) to (tl3);
           \propag[photon, red, mom={$\textcolor{black}{\bar k_2'}$}] (bl1) to (tl1);
           \propag[photon, red, mom={$\textcolor{black}{\bar k_N'}$}] (br3) to (tr3);
           %cdots
           \propag[photon, white] (mm) to [edge label=$\textcolor{black}{\cdots}$](mr1);
        \end{feynhand}
     \end{tikzpicture},
\end{equation}
we construct the \(2 \to 2\) scattering amplitude by 
integrating out the background photons.
One class of worldline diagrams, ``ladder" diagrams, is obtained by
connecting the photon lines using the standard QFT Feynman propagators,
\begin{multline}
    \frac{1}{N!} \int_{\bar k_1, \cdots, \bar k_N}^{}\int_{\bar k_1', \cdots, \bar k_N'}^{} (2 \pi)^d \delta^d(\bar k_1 + \bar k_1') \cdots (2 \pi)^d \delta^d(\bar k_N + \bar k_N') (2 \pi)^d \delta^d\qty(\sum_{j=1}^N \bar k_j - \bar q)\\
    \times \widetilde{\mathcal{M}}^{\mu_1 \cdots \mu_N}_N(p_1, p_1') \qty(\frac{-i\eta_{\mu_1 \nu_1}}{\bar k_1^2 -\ieps} \cdots \frac{-i\eta_{\mu_N \nu_N}}{\bar k_N^2 -\ieps}) \widetilde{\mathcal{M}}^{\nu_1 \cdots \nu_N}_N(p_2, p_2').
\end{multline}
The \(1/N!\) factor comes from the number of ways we can pair up the momenta of the force carriers of the first worldline with the second worldline. For each force carrier, we include the corresponding Feynman propagator and an integral, \(\int_{\bar k}^{} \equiv \int_{}^{}\frac{d^d \bar k}{(2 \pi)^d}\). The delta functions ensure that the momenta of the photons being glued together are compatible, and the sum of the total exchange momenta is the transferred momentum \(\bar q\). 

\npar Of course, when integrating out the photons, we should also consider the case when the photons are emitted and absorbed on the same worldline.
Each of the photon propagators receives loop corrections as well.
And, we must also allow for the possibility that the background photons interact via virtual scalar loops. All of these fall under the umbrella of ``radiative corrections". We will address and account separately for both ladder and radiative correction contributions to the  2-body scattering amplitude.


\npar Since we are interested in the amplitude in impact parameter space, we will also perform the Fourier transformation by tacking on \(\int_{\bar q }^{} e^{i \bar q \cdot b}\).
Focusing for the moment on the worldline ladder diagram contribution
to the  \(2 \to 2\) scattering amplitude with \(N\) mediators exchanged, we have~\footnote{The \(-i\eta_{\mu \nu}\) factors and other tensor indices are omitted here to avoid clutter. Also the ``ladder" superscript refers to worldline ladder diagrams which are the sum of all ladder and ``cross-ladder" QFT Feynman diagrams. }
\begin{equation}\label{eq-amplitude-formula}
    i\tilde{\amp}^{\text{ladder}}_{L}(b) = \frac{1}{N!} \int_{\bar k_1, \cdots, \bar k_N}^{} \tilde{\mathcal{M}}_N(p_1, p_1') \qty(\frac{e^{i \bar k_1 \cdot b}}{\bar k_1^2 -\ieps} \cdots \frac{e^{i \bar k_N \cdot b}}{\bar k_N^2 -\ieps}) \tilde{\mathcal{M}}_N(p_2, p_2').
\end{equation}
{where $L=N-1$ marks the loop order}.  We can represent diagrammatically the worldline ladder contribution to the amplitude as
\begin{equation}\label{eq-amplitude-diagram} %\tilde{\amp}_{N-1}(b) = 
\begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
           \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            % \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            % \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [scalar,mom={$\bar p$}] (top1) to (tl3); 
           \propag [scalar] (tl3) to (tr3);
           \propag [scalar, mom={$\bar p'$}] (tr3) to (topN);
           \propag [scalar,mom'={$\bar p_2$}] (bot1) to (bl3); 
           \propag [scalar] (bl3) to (br3);
           \propag [scalar, mom'={$\bar p_2'$}] (br3) to (botN);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_1}$}] (tl3) to (bl3);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_2}$}] (tl1) to (bl1);
           \propag[photon, red, mom'={$\textcolor{black}{\bar k_N}$}] (tr3) to (br3);
           %cdots
           \propag[photon, white] (mm) to [edge label'=$\textcolor{black}{\cdots}$](mr1);
        \end{feynhand}
     \end{tikzpicture}.
\end{equation}
As before, the blobs indicate that the vertices slide freely. This single hybrid diagram is equivalent to the sum of many diagrams in QFT. The symmetry factor \(1/N!\) is implicitly included in the diagram. One can verify that Eq.~\eqref{eq-amplitude-formula} gives the same answer as the one computed from the QFT Feynman rules. 

\npar {In more general cases, such as gravity, the mediators can also self-interact. And, as discussed previously, they can be emitted and absorbed by the same worldline. The most general form of the  scattering amplitude at $L$-loop order is }
\begin{equation}\label{eq-amplitude-formula_general}
    i\tilde{\amp}_L(b) = \sum \# \int_{\bar k_1, \cdots, \bar k_{N_1+N_2}}^{} e^{i \bar{q}\cdot b} \tilde{\mathcal{M}}_{N_1}(p_1, p_1') \cdot \qty(T^{(1)}  T^{(2)} ...) \cdot \tilde{\mathcal{M}}_{N_2}(p_2, p_2')\,,
\end{equation}
where all tensor indices are suppressed, $T^{(i)}$ are  connected $n$-point diagrams of the mediators, and $\#$ is the symmetry factors due to indistinguishable diagrams, and we are summing over all possible $T^{(i)}$ diagrams. {Suppose that there are $N$ distinct types of connected $n$-point diagrams of the mediators, and that each kind has $c_i$ copies with $u_i$ legs attached to the first worldline and $d_i$ legs attached to the second worldline.} We have $N_1=\sum_{i=1}^{N}c_i u_i$ and $N_2=\sum_{i=1}^{N}c_i d_i$. The symmetry factor is then
\begin{equation} \label{eq-sym-factor}
    \#=\prod_{i=1}^N \frac{1}{c_i!(u_i!)^{c_i}(d_i!)^{c_i}}.
\end{equation}
{Notice that in the above expression, the mediator diagrams such as}
\begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-2.5, 1);
          \vertex (topN) at (+2.5, 1);
          \vertex (bot1) at (-2.5, -1);
          \vertex (botN) at (+2.5, -1);
          %intermediate vertices with dots present for bottom line
         \vertex [dot](bl1) at (-1,-1){};
         \vertex [dot](br1) at (1,-1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
         % \vertex [dot](tl1) at (-1,1);
         \vertex [dot](tm) at (0,1);
         % \vertex [dot](tr1) at (1,1);
         \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0);
           \vertex (mr1) at (1,-0.4);

          %intermediate vertices with dots present for bottom line
          \vertex [dot](tm) at (0,1){};

         %%%%%%% propagator zone %%%%%%%
         \propag[graviton, red] (bl1) to (mm);
         \propag[graviton, red] (br1) to (mm);
         \propag[graviton, red] (mm) to (tm);
         %cdots
      \end{feynhand}
   \end{tikzpicture}
   \qandq
   \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-2.5, 1);
          \vertex (topN) at (+2.5, 1);
          \vertex (bot1) at (-2.5, -1);
          \vertex (botN) at (+2.5, -1);
          %intermediate vertices with dots present for top line
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tr1) at (1,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
         % \vertex [dot](tl1) at (-1,1);
         \vertex [dot](tm) at (0,1);
         % \vertex [dot](tr1) at (1,1);
         \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0);
           \vertex (mr1) at (1,-0.4);

          %intermediate vertices with dots present for bottom line
          \vertex [dot](bm) at (0,-1){};

         %%%%%%% propagator zone %%%%%%%
         \propag[graviton, red] (tl1) to (mm);
         \propag[graviton, red] (tr1) to (mm);
         \propag[graviton, red] (mm) to (bm);
         %cdots
      \end{feynhand}
   \end{tikzpicture}
\end{equation}
{are considered to be distinct since the legs attach to the two worldlines in different ways.}




 
\subsection{Restoring \(\hbar\)}\label{ssec-hbar}
In the eikonal approximation, the momentum transferred is much smaller than the momenta of the scattering particles:  \( q=\hbar \bar q\ll p, p' \). It is clear that by re-introducing \(\hbar\), we can think of the \(t/s\) expansion as an \(\hbar\) expansion. This way, the eikonal approximation falls under the classical limit of the scattering amplitude. 
\npar The worldline amplitude \eqref{eq-wl-amplitude-with-extra-delta} was written in terms wave vectors throughout. We reintroduce \(\hbar\) by changing the wave vectors to momenta for the scalar external legs while leaving the photon wave vector dependence intact. This is because we operate under the assumption that each mediator kick is small compared to the center of mass energy.  In short, we only have to substitute \(\bar v = \frac{v}{\hbar}\), but all the \(\bar k\)'s remain unchanged. Next, we find it convenient to re-scale the worldline time \(\tau \to \hbar \tau\). Then the worldline two-point function \eqref{eq-wl-two-point} will pick up a factor of \(\hbar\):
\begin{equation}\label{xxhbar}
\expval{\mathcal{T} x^\mu(\tau_i) x^\nu(\tau_j)} = -\frac{i}{2}\eta^{\mu \nu} \hbar \abs*{\tau_i - \tau_j} .
\end{equation}
To avoid cluttering of notation we do not use a different symbol for the worldline parameter, and we continue to denote it with $\tau$. 

\npar After these manipulations the worldline amplitude takes the final form
\begin{equation}
  \label{wlampl}  \widetilde{\mathcal{M}}_N(p, p') = (-i\lambda \hbar)^N \qty(\prod_{j=1}^{N} \int_{-\infty}^{\infty}d\tau_j e^{-\epsilon \abs*{\tau_j}})\expval{\mathcal{T}\qty(\hat V_1(\bar k_1,  \tau_1;v) \hat V_2(\bar k_2,  \tau_2;v) \cdots \hat V_N(\bar k_N, \tau_N;v))}.
\end{equation}
where from now on, the shifted~\footnote{Recall that the shift was due to eliminating the in-out vertex operators.}, rescaled~\footnote{We are referring here to the rescaling of the worldline parameter $\tau$.} vertex operators for background photon emissions to be used  in \eqref{wlampl} are
\be
\hat V_j (\bar k_j,\tau_j;v)=\epsilon_\mu\bigg[\bigg(\frac{v^\mu}{\hbar} + \frac{\dot {\hat x}^\mu (\tau_j)} {\hbar}\bigg)e^{i\bar k_j \cdot v \tau_j }
e^{i\bar k_j\cdot \hat x(\tau_j)}\bigg],
\ee
and similarly, the shifted,  rescaled vertex operators for background graviton emissions  are
\be
\hat  V_j (\bar k_j, \tau_j;v)=\frac 12 (\epsilon_j)_{\mu\nu}\bigg[\bigg(\frac{v^\mu}{\hbar} + \frac{\dot {\hat x}^\mu (\tau_j)} {\hbar}\bigg)
\bigg(\frac{v^\nu}{\hbar} + \frac{\dot {\hat x}^\nu (\tau_j)} {\hbar}\bigg)e^{i\bar k_j \cdot v \tau_j }
e^{i\bar k_j\cdot \hat x(\tau_j)}\bigg].
\ee
The coupling constant $\lambda$ is a placeholder for 
either scalar  QED or gravitational couplings:\begin{equation}
\lambda =\bar e=  \frac{e}{\sqrt{\hbar}}\qquad {\text or}\qquad  \lambda= \sqrt{8 \pi \hbar G}\,
\end{equation}
where $G$ is Newton's constant.


\npar We can see now that, due to \eqref{xxhbar}, the \(\hbar\) expansion of the worldline amplitude is equivalent to an expansion in the number of \(x {-} x\) contractions we perform between the vertex operators in 
\eqref{wlampl}. We will henceforth refer to this expansion as  \emph{contraction expansion}. 
\npar We can construct a diagrammatic notation for the contraction expansion. To illustrate the notation, consider the simple case with \(N=2\) {in scalar QED}. After performing the contraction expansion, we arrive at the following expression:
\begin{align}\label{eq-wl-expansion}
    \widetilde{\mathcal{M}}^{\mu \nu}_2(p,p') =%&(-i\bar e \hbar)^2 \int_{-\infty}^\infty d\tau_1 d \tau_2 \; e^{i \bar k_1 \cdot v \tau_1} e^{i \bar k_2 \cdot v \tau_2}\expval{\mathcal{T}\qty[\qty(\frac{v^\mu}{\hbar} + \dot x_1)e^{i\bar k_1\cdot x_1}\qty(\frac{v^\nu}{\hbar} + \dot x_2)e^{i\bar k_2\cdot x_2}]} \nonumber \\
   %=&(-i\bar e \hbar)^2 \int_{-\infty}^\infty d\tau_1 d \tau_2 \; e^{i \bar k_1 \cdot v \tau_1} e^{i \bar k_2 \cdot v \tau_2} \left\{\frac{v^\mu}{\hbar} \frac{v^\nu}{\hbar} + \left[\frac{v^\mu}{\hbar} \frac{v^\nu}{\hbar}(i \bar k_1)_\alpha (i \bar k_2)_\beta \expval{\mathcal{T} x_1^\alpha x_2^\beta} \right.\right. \nonumber \\
   % & \left.\left.+ \frac{v^\mu}{\hbar} (i \bar k_1)_\alpha \expval{\mathcal{T}x_1^\alpha \dot x_2^\nu} + \frac{v^\mu}{\hbar} (i \bar k_2)_\beta \expval{\mathcal{T} \dot x_1^\mu  x_2^\beta} + \expval{\mathcal{T} \dot x_1^\mu  \dot x_2^\nu}\right] + \cdots \right\} \nonumber \\
   &\frac{(-i\bar e \hbar)^2}{\hbar^2} \int\int_{-\infty}^\infty d\tau_1 d \tau_2 \; e^{i \bar k_1 \cdot v \tau_1} e^{i \bar k_2 \cdot v \tau_2} \left\{{v^\mu}{} {v^\nu}{} + \left[{v^\mu} {v^\nu}(i \bar k_1)_\alpha (i \bar k_2)_\beta \expval{\mathcal{T} x_1^\alpha x_2^\beta} \right.\right. \nonumber \\
    & \left.\left.+ {v^\mu} (i \bar k_1)_\alpha \expval{\mathcal{T}x_1^\alpha \dot x_2^\nu} + {v^\nu}(i \bar k_2)_\beta \expval{\mathcal{T} \dot x_1^\mu  x_2^\beta} +  \expval{\mathcal{T} \dot x_1^\mu  \dot x_2^\nu}\right] + \cdots \right\}.
\end{align}
The first term inside the curly bracket has no \(x\) contractions, the next group of terms, between the square brackets, has one contraction, and so on. 
Matching this structure, the contraction expansion is represented  diagrammatically as follows:
\begin{equation}
\label{2ptcex}
\begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+4.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
      %    \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
         %  % \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
          \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [scalar] (tl3) to (tr3); 
         % \propag [ghost] (bl3) to (br3);
         \propag[photon, red] (tr1) to (br1);
         \propag[photon, red] (tl1) to (bl1);
      \end{feynhand}
   \end{tikzpicture} 
     = \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+4.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
      %    \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
         %  % \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
          \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl3) to (tr3); 
         % \propag [ghost] (bl3) to (br3);
         \propag[photon, red] (tr1) to (br1);
         \propag[photon, red] (tl1) to (bl1);
      \end{feynhand}
   \end{tikzpicture} 
   + 
   \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+4.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
      %    \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
          % \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
          \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl3) to (tr3); 
         % \propag [ghost] (bl3) to (br3);
         \propag[photon, red] (tr1) to (br1);
         \propag[photon, red] (tl1) to (bl1);
         \propag [plain, ultra thick, black] (tr1) to (tl1);
      \end{feynhand}
   \end{tikzpicture} 
   +
   \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+4.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
      %    \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
          % \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
          \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl3) to (tr3); 
         % \propag [ghost] (bl3) to (br3);
         \propag[photon, red] (tr1) to (br1);
         \propag[photon, red] (tl1) to (bl1);
         \propag [plain, ultra thick, black] (tr1) to (tl1);
         \propag [plain, ultra thick, black] (tr1) to [out=90, in =90](tl1);
      \end{feynhand}
   \end{tikzpicture}
   + \cdots
\end{equation}
The (complete) worldline diagram is on the left-hand side. The first diagram on the right-hand side, represented with a dotted line, is the term with zero contractions. It is proportional to   \(\delta(2 \bar k_i \cdot v)\), one delta function for each emitted photon. A solid line represents a contraction between the vertices, and it comes with a factor of \(\hbar\), as seen from \eqref{xxhbar}. All the terms with one contraction are collected in the second diagram, and the numerical factor due to the number of ways the contractions can be made is also implicitly included in the diagram. The third diagram represents the sum of terms with two contractions and so on. Since the $x{-}x$ contractions are those of an infinite line, the integrand on the right-hand side of \eqref{eq-wl-expansion} is invariant under $\tau$-translations. This means that each of the higher-order terms denoted by the solid links will be proportional to $\delta(2 \bar q\cdot v)$.

\npar Rather than working with the concrete expressions given in ~\eqref{eq-wl-expansion}, in the following, we will  use the shorthand version of the contraction expansion (which is an expansion in powers of $\hbar$):
\begin{align}
    \widetilde{\mathcal{M}}_2(p,p') & =(-i\bar e \hbar)^2 \int\int_{-\infty}^\infty d\tau_1 d \tau_2 \; \expval{\mathcal{T}\qty[V_1 V_2]} \nn
    &\!\!\!\!\! \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= (-i\bar e \hbar)^2 \int\int_{-\infty}^\infty d\tau_1 d \tau_2 \; \qty( \eval{\expval{\mathcal{T}\qty[V_1 V_2]}}_{O(\hbar^0)}+\eval{\expval{\mathcal{T}\qty[V_1 V_2]}}_{O(\hbar^1)}+\eval{\expval{\mathcal{T}\qty[V_1 V_2]}}_{O(\hbar^2)}+\dots).
    \nn
\end{align}
\npar {This symbolic notation and the diagrammatic notation we introduced earlier extend straightforwardly for an arbitrary number of background interactions, and extend to gravitational interactions as well.}


\subsection{The Factorization of the Worldline Amplitude}\label{ssec-separability-wl}
The contraction expansion of the worldline amplitude has a very important property:  \emph{factorization}. It is easiest to illustrate this property with examples. We will consider two examples first, and then explain the general case.
\subsubsection*{A Simple Example}
Consider a term in the \(\hbar\) expansion of \(\widetilde{\mathcal{M}}_3(p,p')\), as shown below,
\begin{equation}\label{eq-example1}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
           % \vertex [dot](tm) at (0,1){};
           % \vertex [dot](tr1) at (1,1){};
           % \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
           \vertex [dot](tm) at (0,1);
           % \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (tm); 
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tl1) to (bl1);
           % \propag[photon, red] (tr1) to (br1);
           % \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl3) to (tl2);
           % \propag[plain, ultra thick, black] (tm) to (tr1);
           % \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           % \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture}
\end{equation}
The above term has only one contraction, between the first and second vertex. The third vertex does not contract with any of the other two. Therefore, the mathematical expression for this term can be separated into two, 
\begin{multline}\label{eq-example1-sep}
  \qty[(-i\bar e \hbar)^2\int_{-\infty}^\infty d \tau_1d \tau_2 \eval{\expval{\mathcal{T} \hat V_1^{\mu_1}(k_1, \tau_1)\hat V_2^{\mu_2}(k_2, \tau_2)}}_{\order{\hbar}}] \\ \times  \qty[(-i\bar e \hbar) \int_{-\infty}^\infty d \tau_3 \eval{\expval{\hat V_3(\bar k_3, \tau_3)}}_{\order{\hbar^0}} ]\,. %+ \textnormal{cyclic perm(1,2,3)}
\end{multline}
Diagrammatically, this is stated as
\begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
           % \vertex [dot](tm) at (0,1){};
           % \vertex [dot](tr1) at (1,1){};
           % \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
           \vertex [dot](tm) at (0,1);
           % \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (tm); 
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tl1) to (bl1);
           % \propag[photon, red] (tr1) to (br1);
           % \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl3) to (tl2);
           % \propag[plain, ultra thick, black] (tm) to (tr1);
           % \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           % \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} = \left(\begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
           % \vertex [dot](tl1) at (-1,1){};
           % \vertex [dot](tm) at (0,1){};
           % \vertex [dot](tr1) at (1,1){};
           % \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
           % \vertex [dot](tm) at (0,1);
           % \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (tl1); 
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tl2) to (bl2);
           % \propag[photon, red] (tl1) to (bl1);
           % \propag[photon, red] (tr1) to (br1);
           % \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl3) to (tl2);
           % \propag[plain, ultra thick, black] (tm) to (tr1);
           % \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           % \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture}\right) \times \left(\begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           % \vertex [dot](tl2) at (-2,1){};
           % \vertex [dot](tl1) at (-1,1){};
           % \vertex [dot](tm) at (0,1){};
           % \vertex [dot](tr1) at (1,1){};
           % \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
           \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
           % \vertex [dot](tm) at (0,1);
           % \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (tl2); 
           \propag[photon, red] (tl3) to (bl3);
           % \propag[photon, red] (tl2) to (bl2);
           % \propag[photon, red] (tl1) to (bl1);
           % \propag[photon, red] (tr1) to (br1);
           % \propag[photon, red] (tr2) to (br2);

           % \propag[plain, ultra thick, black] (tl3) to (tl2);
           % \propag[plain, ultra thick, black] (tm) to (tr1);
           % \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           % \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture}\right)
\,. \end{equation}

\subsubsection*{A Second Example}
Now consider a term in the contraction expansion of \(\widetilde{\mathcal{M}}_5(p,p')\), with a diagrammatic representation as shown:
\begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (topN); 
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tm) to (bm);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl3) to (tl2);
           \propag[plain, ultra thick, black] (tm) to (tr1);
           \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture}.
\end{equation}
Here, there are two groups of vertices that are independent of each other. Vertices in the set \(\qty{1, 2}\) do not contract with vertices in \(\qty{3,4,5}\). %\sout{Therefore, the mathematical expression for the term will allow us to factorize the expression into two parts.} 
We can explicitly see the factorization at play by writing down the mathematical expression for the full term and noticing  that the \(\qty{\tau_1, \tau_2}\) integrands are decoupled from the  \(\qty{\tau_3, \tau_4, \tau_5}\) integrands
\begin{equation}
    (-i\bar e \hbar)^5 \qty(\prod_{j=1}^5 \int_{\reals}^{}d\tau_j \; ) \eval{\expval{\mathcal{T}\hat V_1 \hat V_2}}_{O(\hbar)} \times \eval{\expval{\mathcal{T}\hat V_3 \hat V_4 \hat V_5}}_{O(\hbar^3)},
\end{equation}
{where the second term with $O(\hbar^3)$ should be understood as the term with one contraction between $\hat{V}_3, \hat{V}_4$ and two contractions between $\hat{V}_4, \hat{V}_5$.} The integrals can be carried out separately, and we arrive at the factorized expression
\begin{multline}
    \qty[(-i\bar e \hbar)^2 \qty(\prod_{j=1}^2 \int_{\reals}^{}d\tau_j \; ) \eval{\expval{\mathcal{T}\hat V_1 \hat V_2}}_{O(\hbar)}] \\\times \qty[(-i\bar e \hbar)^3 \qty(\prod_{j=3}^5 \int_{\reals}^{}d\tau_j \; )\eval{\expval{\mathcal{T}\hat V_3 \hat V_4 \hat V_5}}_{O(\hbar^3)}].
\end{multline}
In diagrams, we have
\begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (topN); 
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tm) to (bm);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl3) to (tl2);
           \propag[plain, ultra thick, black] (tm) to (tr1);
           \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture}
      =
      \left(\begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (tl1); 
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tl2) to (bl2);
        %    \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tr1) to (br1);
        %    \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl3) to (tl2);
        %    \propag[plain, ultra thick, black] (tm) to (tr1);
        %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
        %    \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} \right)
     \times
     \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl1) to (tr3); 
        %    \propag[photon, red] (tl3) to (bl3);
        %    \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tm) to (bm);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tr2) to (br2);

        %    \propag[plain, ultra thick, black] (tl3) to (tl2);
           \propag[plain, ultra thick, black] (tm) to (tr1);
           \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
           \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} \right).
\end{equation}

\subsubsection*{General Case}
The lesson from the above two examples is that the term can be factorized whenever a group of vertices contract within themselves and not with the rest. Consider a term in the \(\hbar\) expansion of \(\widetilde{\mathcal{M}}_N\), where a subset \(G \subset \qty{1, 2, \cdots, N}\) of vertices do not contract with the rest of the vertices in the compliment set \(G^c\). 
Then, Wick's theorem factorizes the expectation value into two parts, one with only vertices from \(G\) and one with vertices from \(G^c\). The \(\tau_i\) integrals with \(i \in G\) can be evaluated separately from the  \(\tau_j\) integrals with \(j \in G^c\), simply because there are no contractions. Therefore, the term splits into two. Schematically,
\begin{equation} \label{eq-fac-wl}
    \widetilde M_{G\cup G^c}=\widetilde M_{G}\times \widetilde M_{G^c}
\end{equation}
Of course, factorization will work similarly if we have more than two groups of decoupled (non-contracting) vertices.
\npar In the WQFT diagrammatic notation, each dotted segment is a visual indicator of this factorization and comes with its own insertion of \(\delta(2 \cdot\sum_j\bar{k}_j)\) factors.
Notice this is just the velocity cuts in \cite{Bjerrum-Bohr:2021din}. In field theory, the eikonal approximation turns the scalar propagators $1/
((p+\sum k_j)^2+m^2-i\epsilon)$ into $1/
(2p\cdot \sum k_j-i\epsilon)$. After further symmetrization and combining ladder and crossed ladder QFT Feynman diagrams, one derives the $\delta ( 2v\cdot\sum k_j)$ factors through  $\frac{1}{x-i\epsilon}-\frac{1}{x+i\epsilon}=2\pi i \delta(x)$.  The velocity cuts are understood to be closely related to the factorization of the amplitude in impact parameter space, though they are not immediately visible from the QFT expression of the amplitudes. However, in the worldline formalism, we can see that they appear quite naturally as a consequence of performing the $\hbar$ expansion of vertex contractions. Later, we will see how they further contribute to the factorization of the $2 \to 2$ scattering amplitude.


\subsection{Classical, Superclassical and Quantum Terms}\label{ssec-cl-scl-qm}
Next, we review some common terms used in the literature.  These definitions are based on the number of \(\hbar\)'s in a particular term in the \(\hbar\) expansion of the amplitude. 
\npar A term is called \emph{classical} if is of the order $\frac{1}{\hbar}$ when expressed in terms of the coupling constant \(e^2 = \hbar \bar e^2\), the external momenta \(p_i, p_i'\) (or equivalently, \(v_i\)), and impact parameter $b$}. For example, 
the lowest order term of 
the 2-body scattering amplitude of charged scalars
\begin{equation}
   \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
      %    \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
         \vertex [dot](tl1) at (-1,1);
         % \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
          % \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
          % \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (bl1) to (br1); 
         \propag [ghost] (tl1) to (tr1); 
         \propag[photon, red] (bm) to (tm);
      %    \propag[photon, red] (tl2) to (bl2);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} = - \frac{e^2}{\hbar}  v_1 \cdot v_2 \int_{\bar q}^{} (2 \pi) \delta(2 v_1 \cdot \bar q) (2 \pi) \delta( 2v_2 \cdot \bar q) \frac{e^{i \bar q \cdot b}}{\bar q^2}
\end{equation}
is a classical term. The classical terms -- as the name suggests -- contain information about classical observables, such as the scattering potential, deflection angle etc. The reason behind this definition is that in quantum mechanics, the scattering amplitude due to a potential \(V(r)\) is derived from the expectation value of~\footnote{There is actually one more \(\hbar\) factor which accompanies the energy conservation delta function which results from performing the time integral. We have been consistent in stripping off these factors. } \(e^{\frac{i}{\hbar} \int_t V_I(r, t)}\). We will denote the sum of classical terms at each order with a superscript zero, as \(\tilde{\amp}_L^{(0)}(b)\); the subscript $L$ refers to the loop order expansion.

\npar If a term is more singular in \(\hbar\) than the classical term (also when expressed in \(e, v\) and \(\bar q\)), it is called \emph{superclassical}. We will denote the superclassical terms of order \(\order{\hbar^{-1-j}}\) by \(\tilde{\amp}_L^{(-j)}(b)\). 
 For example, the completely disconnected (i.e. no contractions) ladder diagrams with at least one exchanged mediator  are superclassical, of order  \(\order*{\hbar^{-L-1}}\). It is easy to understand this in scalar QED. The term with no contractions will contain \((\bar e \hbar)^{2(L+1)} \qty(\frac{v_1 \cdot v_2}{\hbar^2})^{L+1}\) and the \(\hbar\)'s simplify to \(1/\hbar^{L+1}\). We see that to get the classical term, one must perform \(L\) contractions. 
\npar If a term is regular as \(\hbar \to 0\), the term is called \emph{quantum}. We will denote quantum terms by \(\tilde{\amp}_L^{(j)}(b)\), where \(j\) is the number of extra factors of \(\hbar\) relative to the classical term. 
{We should emphasize that the quantum terms we are computing when working in the eikonal approximation are not exhaustive. In the language of the method of regions, the eikonal approximation accounts only for the soft region. There will be contributions to the quantum terms coming from the hard region. However, since we are ultimately interested in the classical limit of the scattering amplitude and the exponentiation of the eikonal phase $\delta$, we can trust the results of the eikonal approximation.}



\section{Scalar QED: Eikonal Approximation and Exponentiation }\label{sec-proof}
In this section, we prove the exponentiation of the eikonal to all orders in the eikonal expansion. The proof has several ingredients, which are discussed in the following subsections.


\subsection{Factorization of the \(2 \to 2\) Scattering Amplitude }\label{fact ampl}
We work in the eikonal limit, which we reinterpreted as an $\hbar$ expansion. In the worldline formalism, as in \eqref{2ptcex}, we cast this as a ``contraction expansion" of the worldline amplitude. 
The \(\hbar\) expansion can easily be implemented in the \(2 \to 2\) scattering amplitude \eqref{eq-amplitude-formula_general} as well; all we need is to perform the contraction expansion on each worldline. We will see that the factorization of the worldline amplitude $\widetilde {\mathcal M}$ naturally leads to the factorization of the 2-body amplitude $\widetilde {\mathcal A}$.

\subsubsection{Conservative sector} 
 We will first get a glimpse at the factorization of the 2-body amplitude by restricting to the conservative sector, that is, the worldline ladder diagrams.
Diagrammatically we have  
\begin{equation}
    i\tilde{\amp}_0(b) = \begin{tikzpicture}[baseline=0cm,scale=0.4]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
           \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
           \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            % \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            % \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl2) to (tr2); 
           \propag [ghost] (bl2) to (br2);
           \propag[photon, red] (tm) to (bm);
        \end{feynhand}
     \end{tikzpicture} 
\end{equation}
and
\begin{equation}
    i\tilde{\amp}_1^{\text{ladder}}(b) = \begin{tikzpicture}[baseline=0cm,scale=0.4]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
           \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl3) to (tr3); 
           \propag [ghost] (bl3) to (br3);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tl1) to (bl1);
        \end{feynhand}
     \end{tikzpicture} 
     + 
    \left(  \begin{tikzpicture}[baseline=0cm,scale=0.4]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
           \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl3) to (tr3); 
           \propag [ghost] (bl3) to (br3);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tl1) to (bl1);
           \propag [plain, ultra thick, black] (tr1) to (tl1);
        \end{feynhand}
     \end{tikzpicture} 
     +
     \begin{tikzpicture}[baseline=0cm,scale=0.4]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+4.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
           \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl3) to (tr3); 
           \propag [ghost] (bl3) to (br3);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tl1) to (bl1);
           \propag [plain, ultra thick, black] (br1) to (bl1);
        \end{feynhand}
     \end{tikzpicture}  \right)
     + \cdots
\end{equation}
and so on. These diagrams are defined to include the photon propagators, the integration over the photon momenta, a factor of \(e^{i \bar k\cdot b}\) for each photon, and the combinatorial factor~\footnote{See \eqref{eq-amplitude-formula} to recall the origin of most of these factors.}. We note that  $\tilde {\mathcal  A}_0$ is a classical term, while $\tilde{\mathcal A}_1^{\text{ladder}}$ contains a super-classical term (the first one),  classical terms (the next terms grouped within the round brackets), and quantum terms (which would involve more than one contraction). The distinguishing feature of the super-classical contribution in  $\tilde {\mathcal A}_1^{\text{ladder}}$ is that it is a reducible term, obtained from multiplying two copies of $\tilde {\mathcal A}_0$. 


\npar  Before we proceed further, we need to elaborate on the combinatorial factors of the various terms in the amplitude expansion and how, after factorization, they lead to the right combinatorial factors compatible with the  exponentiation of the reducible (factorized) terms.
The subtlety here is that once we perform a contraction expansion, we may no longer have the freedom to distribute the photons in \(N!\) ways. To understand this better, let us take an example. Take a term in the \(\hbar\) expansion of \(\tilde{\amp}_8(b)\) given by,
\begin{equation}\label{eq-wl-split-example-term}
    \begin{tikzpicture}[baseline=0cm,scale=0.6]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-5.5, 1);
            \vertex (topN) at (+5.5, 1);
            \vertex (bot1) at (-5.5, -1);
            \vertex (botN) at (+5.5, -1);
            %intermediate vertices with dots present for top line
            \vertex [dot](tl4) at (-4,1){};
            \vertex [dot](tl3) at (-3,1){};
            \vertex [dot](tl2) at (-2,1){};
            \vertex [dot](tl1) at (-1,1){};
            \vertex [dot](tm) at (0,1){};
            \vertex [dot](tr1) at (1,1){};
            \vertex [dot](tr2) at (2,1){};
            \vertex [dot](tr3) at (3,1){};
            \vertex [dot](tr4) at (4,1){};
            %intermediate vertices with dots absent for top line
            % \vertex [dot](tl4) at (-4,1);
            % \vertex [dot](tl3) at (-3,1);
            % \vertex [dot](tl2) at (-2,1);
            % \vertex [dot](tl1) at (-1,1);
            % \vertex [dot](tm) at (0,1);
            % \vertex [dot](tr1) at (1,1);
            % \vertex [dot](tr2) at (2,1);
            % \vertex [dot](tr3) at (3,1);
            % \vertex [dot](tr4) at (4,1);

             %intermediate vertices with dots present for bottom line
            \vertex [dot](bl4) at (-4,-1){};
            \vertex [dot](bl3) at (-3,-1){};
            \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            \vertex [dot](bm) at (0,-1){};
            \vertex [dot](br1) at (1,-1){};
            \vertex [dot](br2) at (2,-1){};
            \vertex [dot](br3) at (3,-1){};
            \vertex [dot](br4) at (4,-1){};
            %intermediate vertices with dots absent for bottom line
            % \vertex [dot](bl4) at (-4,-1);
            % \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            % \vertex [dot](br3) at (3,-1);
            % \vertex [dot](br4) at (4,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (top1) to (topN); 
           \propag [ghost] (bot1) to (botN);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tl1) to (bl1);
           \propag[photon, red] (tr2) to (br2);
           \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tr3) to (br3);
           \propag[photon, red] (tl3) to (bl3);
           \propag[photon, red] (tr4) to (br4);
           \propag[photon, red] (tl4) to (bl4);
           \propag[photon, red] (tm) to (bm);
           \propag[photon, red] (tm) to (bm);

           \propag[plain, ultra thick, black] (tl4) to (tl3);
           \propag[plain, ultra thick, black] (tl2) to (tl1);
           \propag[plain, ultra thick, black] (bm) to (br1);
           \propag[plain, ultra thick, black] (br1) to (br2);
           \propag[plain, ultra thick, black] (br1) to [out=-45, in=225](br2);
        \end{feynhand}
     \end{tikzpicture} .
\end{equation}
There are \(9\) (virtual) photons in the ``bulk", and hence naively \(9!\) permutations. But this is not correct, since there are some permutations that are redundant. For example, the left most two photons are identical. To get the correct number of permutations, we will identify the distinct groups in the diagram and their multiplicity (i.e, the number of copies). In our example, we have,
\begin{equation}
    \begin{aligned}
        \textnormal{2 copies of } &\quad \begin{tikzpicture}[baseline=0cm,scale=0.4]
            \begin{feynhand}
                %top and bottom start and end vertices
                \vertex (top1) at (-4, 1);
                \vertex (topN) at (+3.5, 1);
                \vertex (bot1) at (-4.5, -1);
                \vertex (botN) at (+4.5, -1);
                %intermediate vertices with dots present for top line
            %    \vertex [dot](tl3) at (-3,1){};
            %    \vertex [dot](tl2) at (-2,1){};
               \vertex [dot](tl1) at (-1,1){};
               \vertex [dot](tm) at (0,1){};
            %    \vertex [dot](tr1) at (1,1){};
            %    \vertex [dot](tr2) at (2,1){};
            %    \vertex [dot](tr3) at (3,1){};
                %intermediate vertices with dots absent for top line
            %    \vertex [dot](tl3) at (-3,1);
               \vertex [dot](tl2) at (-2,1);
            %    \vertex [dot](tl1) at (-1,1);
            %    \vertex [dot](tm) at (0,1);
               \vertex [dot](tr1) at (1,1);
            %    \vertex [dot](tr2) at (2,1);
            %    \vertex [dot](tr3) at (3,1);
      
                 %for cdots
                \vertex (mm) at (0,0.4);
                 \vertex (mr1) at (1,0.4);
      
                %intermediate vertices with dots present for bottom line
                % \vertex [dot](bl3) at (-3,-1){};
               %  \vertex [dot](bl2) at (-2,-1){};
                \vertex [dot](bl1) at (-1,-1){};
                \vertex [dot](bm) at (0,-1){};
               %  \vertex [dot](br1) at (1,-1){};
                % \vertex [dot](br2) at (2,-1){};
                % \vertex [dot](br3) at (3,-1){};
               %intermediate vertices with dots absent for top line
               %  \vertex [dot](bl3) at (-3,-1);
                \vertex [dot](bl2) at (-2,-1);
               %  \vertex [dot](bl1) at (-1,-1);
               %  \vertex [dot](bm) at (0,-1);
                \vertex [dot](br1) at (1,-1);
               %  \vertex [dot](br2) at (2,-1);
               %  \vertex [dot](br3) at (3,-1);
      
               %%%%%%% propagator zone %%%%%%%
               \propag [ghost] (tl2) to (tr1); 
               \propag [ghost] (bl2) to (br1); 
               \propag[photon, red] (tl1) to (bl1);
               \propag[photon, red] (tm) to (bm);
            %    \propag[photon, red] (tm) to (bm);
            %    \propag[photon, red] (tr1) to (br1);
            %    \propag[photon, red] (tr2) to (br2);
      
               \propag[plain, ultra thick, black] (tl1) to (tm);
            %    \propag[plain, ultra thick, black] (tm) to (tr1);
            %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
            %    \propag[plain, ultra thick, black] (tr1) to (tr2);
            \end{feynhand}
         \end{tikzpicture} \nn 
         \textnormal{1 copy of } &\quad \begin{tikzpicture}[baseline=0cm,scale=0.4]
            \begin{feynhand}
                %top and bottom start and end vertices
                \vertex (top1) at (-4.5, 1);
                \vertex (topN) at (+3.5, 1);
                \vertex (bot1) at (-4.5, -1);
                \vertex (botN) at (+4.5, -1);
                 %intermediate vertices with dots present for bottom line
                % \vertex [dot](bl3) at (-3,-1){};
                % \vertex [dot](bl2) at (-2,-1){};
                % \vertex [dot](bl1) at (-1,-1){};
                \vertex [dot](tm) at (0,1){};
                \vertex [dot](tr1) at (1,1){};
                \vertex [dot](tr2) at (2,1){};
                % \vertex [dot](br3) at (3,-1){};
               %intermediate vertices with dots absent for top line
                % \vertex [dot](bl3) at (-3,-1);
                % \vertex [dot](bl2) at (-2,-1);
                \vertex [dot](tl1) at (-1,1);
                % \vertex [dot](bm) at (0,-1);
                % \vertex [dot](br1) at (1,-1);
                % \vertex [dot](br2) at (2,-1);
                \vertex [dot](tr3) at (3,1);
      
                 %for cdots
                \vertex (mm) at (0,0.4);
                 \vertex (mr1) at (1,0.4);
      
                %intermediate vertices with dots present for bottom line
                % \vertex [dot](bl3) at (-3,-1){};
                % \vertex [dot](bl2) at (-2,-1){};
                % \vertex [dot](bl1) at (-1,-1){};
                \vertex [dot](bm) at (0,-1){};
                \vertex [dot](br1) at (1,-1){};
                \vertex [dot](br2) at (2,-1){};
                % \vertex [dot](br3) at (3,-1){};
               %intermediate vertices with dots absent for top line
                % \vertex [dot](bl3) at (-3,-1);
                % \vertex [dot](bl2) at (-2,-1);
                \vertex [dot](bl1) at (-1,-1);
                % \vertex [dot](bm) at (0,-1);
                % \vertex [dot](br1) at (1,-1);
                % \vertex [dot](br2) at (2,-1);
                \vertex [dot](br3) at (3,-1);
      
               %%%%%%% propagator zone %%%%%%%
               \propag [ghost] (bl1) to (br3); 
               \propag [ghost] (tl1) to (tr3); 
            %    \propag[photon, red] (tl3) to (bl3);
            %    \propag[photon, red] (tl2) to (bl2);
               \propag[photon, red] (bm) to (tm);
               \propag[photon, red] (br1) to (tr1);
               \propag[photon, red] (br2) to (tr2);
      
            %    \propag[plain, ultra thick, black] (tl3) to (tl2);
               \propag[plain, ultra thick, black] (bm) to (br1);
               \propag[plain, ultra thick, black] (br1) to [in=225, out=-45, looseness=1](br2);
               \propag[plain, ultra thick, black] (br1) to (br2);
            \end{feynhand}
         \end{tikzpicture} \nn 
         \textnormal{2 copies of } &\quad \begin{tikzpicture}[baseline=0cm,scale=0.4]
            \begin{feynhand}
                %top and bottom start and end vertices
                \vertex (top1) at (-4, 1);
                \vertex (topN) at (+3.5, 1);
                \vertex (bot1) at (-4.5, -1);
                \vertex (botN) at (+4.5, -1);
                %intermediate vertices with dots present for top line
            %    \vertex [dot](tl3) at (-3,1){};
            %    \vertex [dot](tl2) at (-2,1){};
            %    \vertex [dot](tl1) at (-1,1){};
               \vertex [dot](tm) at (0,1){};
            %    \vertex [dot](tr1) at (1,1){};
            %    \vertex [dot](tr2) at (2,1){};
            %    \vertex [dot](tr3) at (3,1){};
                %intermediate vertices with dots absent for top line
            %    \vertex [dot](tl3) at (-3,1);
            %    \vertex [dot](tl2) at (-2,1);
               \vertex [dot](tl1) at (-1,1);
               % \vertex [dot](tm) at (0,1);
               \vertex [dot](tr1) at (1,1);
            %    \vertex [dot](tr2) at (2,1);
            %    \vertex [dot](tr3) at (3,1);
      
                 %for cdots
                \vertex (mm) at (0,0.4);
                 \vertex (mr1) at (1,0.4);
      
                %intermediate vertices with dots present for bottom line
                % \vertex [dot](bl3) at (-3,-1){};
                % \vertex [dot](bl2) at (-2,-1){};
                % \vertex [dot](bl1) at (-1,-1){};
                \vertex [dot](bm) at (0,-1){};
                % \vertex [dot](br1) at (1,-1){};
                % \vertex [dot](br2) at (2,-1){};
                % \vertex [dot](br3) at (3,-1){};
               %intermediate vertices with dots absent for top line
                \vertex [dot](bl3) at (-3,-1);
                \vertex [dot](bl2) at (-2,-1);
                \vertex [dot](bl1) at (-1,-1);
                % \vertex [dot](bm) at (0,-1);
                \vertex [dot](br1) at (1,-1);
                \vertex [dot](br2) at (2,-1);
                \vertex [dot](br3) at (3,-1);
      
               %%%%%%% propagator zone %%%%%%%
               \propag [ghost] (bl1) to (br1); 
               \propag [ghost] (tl1) to (tr1); 
               \propag[photon, red] (bm) to (tm);
            %    \propag[photon, red] (tl2) to (bl2);
            %    \propag[photon, red] (tm) to (bm);
            %    \propag[photon, red] (tr1) to (br1);
            %    \propag[photon, red] (tr2) to (br2);
      
            %    \propag[plain, ultra thick, black] (tl3) to (tl2);
            %    \propag[plain, ultra thick, black] (tm) to (tr1);
            %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
            %    \propag[plain, ultra thick, black] (tr1) to (tr2);
            \end{feynhand}
         \end{tikzpicture}\nonumber
    \end{aligned}
\end{equation}
Each of the above distinct groups will henceforth be called the \emph{irreducible part}. An irreducible part is defined to have at least one worldline which cannot be factorized. 
\npar The combinatorial problem we have at hand is the following. Suppose we have \(9\) balls (the photons), and we have to divide them into five boxes (the five irreducible parts). The first two boxes are identical and will carry two balls each. The third box is unique and carries three balls. The fourth and fifth boxes are identical and carry one ball each. The number of ways we can put balls into boxes is,
\begin{equation}
   \frac{\binom{9}{2} \cdot \binom{7}{2}}{2!} \times \frac{\binom{5}{3}}{1!} \times \frac{\binom{2}{1} \cdot \binom{1}{1}}{2!} = \frac{9!}{[2! (2!)^2][1! (3!)^1][2! (1!)^2]}
\end{equation}
The \(9!\) in the numerator will cancel with the \(1/9!\) part of the definition of the diagram in \eqref{eq-amplitude-formula}. We now factorize the top and bottom worldline, based on the irreducible structures present. That is, the top (bottom) worldline will be factorized in such a way that the top (bottom) halves of the irreducible parts are the terms in the factorization. In our case,
\begin{equation}
    \textnormal{top} = 
    \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
           \vertex [dot](tl2) at (-2,1);
        %    \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
           \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl2) to (tr1); 
           \propag[photon, red] (tl1) to (bl1);
           \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tr1) to (br1);
        %    \propag[photon, red] (tr2) to (br2);

           \propag[plain, ultra thick, black] (tl1) to (tm);
        %    \propag[plain, ultra thick, black] (tm) to (tr1);
        %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
        %    \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} \right)^2
    \times
    \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl1) to (tr3); 
        %    \propag[photon, red] (tl3) to (bl3);
        %    \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tm) to (bm);
           \propag[photon, red] (tr1) to (br1);
           \propag[photon, red] (tr2) to (br2);

        %    \propag[plain, ultra thick, black] (tl3) to (tl2);
        %    \propag[plain, ultra thick, black] (bm) to (br1);
        %    \propag[plain, ultra thick, black] (br1) to [in=225, out=-45, looseness=1](br2);
        %    \propag[plain, ultra thick, black] (br1) to (br2);
        \end{feynhand}
     \end{tikzpicture} \right)^1
    \times
    \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
           \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            % \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl1) to (tr1); 
           \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tl2) to (bl2);
        %    \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tr1) to (br1);
        %    \propag[photon, red] (tr2) to (br2);

        %    \propag[plain, ultra thick, black] (tl3) to (tl2);
        %    \propag[plain, ultra thick, black] (tm) to (tr1);
        %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
        %    \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} \right)^2
\end{equation}
and,
\begin{equation}
    \textnormal{bottom} = 
    \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
           \vertex [dot](tl3) at (-3,1);
           \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
           \vertex [dot](tm) at (0,1);
           \vertex [dot](tr1) at (1,1);
           \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            \vertex [dot](bl1) at (-1,-1){};
            \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            % \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            % \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            % \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (bl2) to (br1); 
           \propag[photon, red] (bl1) to (tl1);
           \propag[photon, red] (bm) to (tm);
        %    \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tr1) to (br1);
        %    \propag[photon, red] (tr2) to (br2);

        %    \propag[plain, ultra thick, black] (tl1) to (tm);
        %    \propag[plain, ultra thick, black] (tm) to (tr1);
        %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
        %    \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} \right)^2
     \times
     \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
           \vertex [dot](tl3) at (-3,1);
           \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
           \vertex [dot](tm) at (0,1);
           \vertex [dot](tr1) at (1,1);
           \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            \vertex [dot](bm) at (0,-1){};
            \vertex [dot](br1) at (1,-1){};
            \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            % \vertex [dot](bl3) at (-3,-1);
            % \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            % \vertex [dot](br1) at (1,-1);
            % \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (bl1) to (br3); 
        %    \propag[photon, red] (tl3) to (bl3);
        %    \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (bm) to (tm);
           \propag[photon, red] (br1) to (tr1);
           \propag[photon, red] (br2) to (tr2);

        %    \propag[plain, ultra thick, black] (tl3) to (tl2);
           \propag[plain, ultra thick, black] (bm) to (br1);
           \propag[plain, ultra thick, black] (br1) to [in=225, out=-45, looseness=1](br2);
           \propag[plain, ultra thick, black] (br1) to (br2);
        \end{feynhand}
     \end{tikzpicture}  \right)^1
     \times
     \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
        %    \vertex [dot](tl1) at (-1,1){};
        %    \vertex [dot](tm) at (0,1){};
        %    \vertex [dot](tr1) at (1,1){};
        %    \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
        %    \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
           \vertex [dot](tm) at (0,1);
           \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
        %    \vertex [dot](tr3) at (3,1);

             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);

            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
            % \vertex [dot](bl1) at (-1,-1){};
            \vertex [dot](bm) at (0,-1){};
            % \vertex [dot](br1) at (1,-1){};
            % \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
            % \vertex [dot](bm) at (0,-1);
            \vertex [dot](br1) at (1,-1);
            \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);

           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (bl1) to (br1); 
           \propag[photon, red] (bm) to (tm);
        %    \propag[photon, red] (tl2) to (bl2);
        %    \propag[photon, red] (tm) to (bm);
        %    \propag[photon, red] (tr1) to (br1);
        %    \propag[photon, red] (tr2) to (br2);

        %    \propag[plain, ultra thick, black] (tl3) to (tl2);
        %    \propag[plain, ultra thick, black] (tm) to (tr1);
        %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
        %    \propag[plain, ultra thick, black] (tr1) to (tr2);
        \end{feynhand}
     \end{tikzpicture} \right)^2.
\end{equation}
Then, we can distribute the \(\bar k\) integrals in the mathematical expression of \eqref{eq-wl-split-example-term} and see that the \(2 \to 2\) amplitude also factorizes, as follows,
\begin{equation}
    \begin{aligned}
       \frac{1}{9!}\qty(\frac{9!}{2!1!2!})& \left\{
       \left[ \frac{1}{2!}\int_{\bar k_1, \bar k_2}^{} \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
          \begin{feynhand}
              %top and bottom start and end vertices
              \vertex (top1) at (-4, 1);
              \vertex (topN) at (+3.5, 1);
              \vertex (bot1) at (-4.5, -1);
              \vertex (botN) at (+4.5, -1);
              %intermediate vertices with dots present for top line
          %    \vertex [dot](tl3) at (-3,1){};
          %    \vertex [dot](tl2) at (-2,1){};
             \vertex [dot](tl1) at (-1,1){};
             \vertex [dot](tm) at (0,1){};
          %    \vertex [dot](tr1) at (1,1){};
          %    \vertex [dot](tr2) at (2,1){};
          %    \vertex [dot](tr3) at (3,1){};
              %intermediate vertices with dots absent for top line
          %    \vertex [dot](tl3) at (-3,1);
             \vertex [dot](tl2) at (-2,1);
          %    \vertex [dot](tl1) at (-1,1);
          %    \vertex [dot](tm) at (0,1);
             \vertex [dot](tr1) at (1,1);
          %    \vertex [dot](tr2) at (2,1);
          %    \vertex [dot](tr3) at (3,1);
  
               %for cdots
              \vertex (mm) at (0,0.4);
               \vertex (mr1) at (1,0.4);
  
              %intermediate vertices with dots present for bottom line
              % \vertex [dot](bl3) at (-3,-1){};
              % \vertex [dot](bl2) at (-2,-1){};
              % \vertex [dot](bl1) at (-1,-1){};
              % \vertex [dot](bm) at (0,-1){};
              % \vertex [dot](br1) at (1,-1){};
              % \vertex [dot](br2) at (2,-1){};
              % \vertex [dot](br3) at (3,-1){};
             %intermediate vertices with dots absent for top line
              \vertex [dot](bl3) at (-3,-1);
              \vertex [dot](bl2) at (-2,-1);
              \vertex [dot](bl1) at (-1,-1);
              \vertex [dot](bm) at (0,-1);
              \vertex [dot](br1) at (1,-1);
              \vertex [dot](br2) at (2,-1);
              \vertex [dot](br3) at (3,-1);
  
             %%%%%%% propagator zone %%%%%%%
             \propag [ghost] (tl2) to (tr1); 
             \propag[photon, red] (tl1) to (bl1);
             \propag[photon, red] (tm) to (bm);
          %    \propag[photon, red] (tm) to (bm);
          %    \propag[photon, red] (tr1) to (br1);
          %    \propag[photon, red] (tr2) to (br2);
  
             \propag[plain, ultra thick, black] (tl1) to (tm);
          %    \propag[plain, ultra thick, black] (tm) to (tr1);
          %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
          %    \propag[plain, ultra thick, black] (tr1) to (tr2);
          \end{feynhand}
       \end{tikzpicture} \right)\qty(\frac{e^{i\bar k_1\cdot b}}{\bar k_1^2})\qty(\frac{e^{i\bar k_2\cdot b}}{\bar k_2^2})\left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
          \begin{feynhand}
              %top and bottom start and end vertices
              \vertex (top1) at (-4, 1);
              \vertex (topN) at (+3.5, 1);
              \vertex (bot1) at (-4.5, -1);
              \vertex (botN) at (+4.5, -1);
              %intermediate vertices with dots present for top line
          %    \vertex [dot](tl3) at (-3,1){};
          %    \vertex [dot](tl2) at (-2,1){};
          %    \vertex [dot](tl1) at (-1,1){};
          %    \vertex [dot](tm) at (0,1){};
          %    \vertex [dot](tr1) at (1,1){};
          %    \vertex [dot](tr2) at (2,1){};
          %    \vertex [dot](tr3) at (3,1){};
              %intermediate vertices with dots absent for top line
             \vertex [dot](tl3) at (-3,1);
             \vertex [dot](tl2) at (-2,1);
             \vertex [dot](tl1) at (-1,1);
             \vertex [dot](tm) at (0,1);
             \vertex [dot](tr1) at (1,1);
             \vertex [dot](tr2) at (2,1);
             \vertex [dot](tr3) at (3,1);
  
               %for cdots
              \vertex (mm) at (0,0.4);
               \vertex (mr1) at (1,0.4);
  
              %intermediate vertices with dots present for bottom line
              % \vertex [dot](bl3) at (-3,-1){};
              % \vertex [dot](bl2) at (-2,-1){};
              \vertex [dot](bl1) at (-1,-1){};
              \vertex [dot](bm) at (0,-1){};
              % \vertex [dot](br1) at (1,-1){};
              % \vertex [dot](br2) at (2,-1){};
              % \vertex [dot](br3) at (3,-1){};
             %intermediate vertices with dots absent for top line
              % \vertex [dot](bl3) at (-3,-1);
              \vertex [dot](bl2) at (-2,-1);
              % \vertex [dot](bl1) at (-1,-1);
              % \vertex [dot](bm) at (0,-1);
              \vertex [dot](br1) at (1,-1);
              % \vertex [dot](br2) at (2,-1);
              % \vertex [dot](br3) at (3,-1);
  
             %%%%%%% propagator zone %%%%%%%
             \propag [ghost] (bl2) to (br1); 
             \propag[photon, red] (bl1) to (tl1);
             \propag[photon, red] (bm) to (tm);
          %    \propag[photon, red] (tm) to (bm);
          %    \propag[photon, red] (tr1) to (br1);
          %    \propag[photon, red] (tr2) to (br2);
  
          %    \propag[plain, ultra thick, black] (tl1) to (tm);
          %    \propag[plain, ultra thick, black] (tm) to (tr1);
          %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
          %    \propag[plain, ultra thick, black] (tr1) to (tr2);
          \end{feynhand}
       \end{tikzpicture}\right)  \right]^2 \right.\\
       & \times\left[ \frac{1}{3!} \int_{\bar k_1, \bar k_2, \bar k_3}^{} \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
          \begin{feynhand}
              %top and bottom start and end vertices
              \vertex (top1) at (-4.5, 1);
              \vertex (topN) at (+3.5, 1);
              \vertex (bot1) at (-4.5, -1);
              \vertex (botN) at (+4.5, -1);
              %intermediate vertices with dots present for top line
          %    \vertex [dot](tl3) at (-3,1){};
          %    \vertex [dot](tl2) at (-2,1){};
          %    \vertex [dot](tl1) at (-1,1){};
             \vertex [dot](tm) at (0,1){};
             \vertex [dot](tr1) at (1,1){};
             \vertex [dot](tr2) at (2,1){};
          %    \vertex [dot](tr3) at (3,1){};
              %intermediate vertices with dots absent for top line
          %    \vertex [dot](tl3) at (-3,1);
          %    \vertex [dot](tl2) at (-2,1);
             \vertex [dot](tl1) at (-1,1);
          %    \vertex [dot](tm) at (0,1);
          %    \vertex [dot](tr1) at (1,1);
          %    \vertex [dot](tr2) at (2,1);
             \vertex [dot](tr3) at (3,1);
  
               %for cdots
              \vertex (mm) at (0,0.4);
               \vertex (mr1) at (1,0.4);
  
              %intermediate vertices with dots present for bottom line
              % \vertex [dot](bl3) at (-3,-1){};
              % \vertex [dot](bl2) at (-2,-1){};
              % \vertex [dot](bl1) at (-1,-1){};
              % \vertex [dot](bm) at (0,-1){};
              % \vertex [dot](br1) at (1,-1){};
              % \vertex [dot](br2) at (2,-1){};
              % \vertex [dot](br3) at (3,-1){};
             %intermediate vertices with dots absent for top line
              \vertex [dot](bl3) at (-3,-1);
              \vertex [dot](bl2) at (-2,-1);
              \vertex [dot](bl1) at (-1,-1);
              \vertex [dot](bm) at (0,-1);
              \vertex [dot](br1) at (1,-1);
              \vertex [dot](br2) at (2,-1);
              \vertex [dot](br3) at (3,-1);
  
             %%%%%%% propagator zone %%%%%%%
             \propag [ghost] (tl1) to (tr3); 
          %    \propag[photon, red] (tl3) to (bl3);
          %    \propag[photon, red] (tl2) to (bl2);
             \propag[photon, red] (tm) to (bm);
             \propag[photon, red] (tr1) to (br1);
             \propag[photon, red] (tr2) to (br2);
  
          %    \propag[plain, ultra thick, black] (tl3) to (tl2);
          %    \propag[plain, ultra thick, black] (bm) to (br1);
          %    \propag[plain, ultra thick, black] (br1) to [in=225, out=-45, looseness=1](br2);
          %    \propag[plain, ultra thick, black] (br1) to (br2);
          \end{feynhand}
       \end{tikzpicture} \right) \qty(\frac{e^{i\bar k_1\cdot b}}{\bar k_1^2})\qty(\frac{e^{i\bar k_2\cdot b}}{\bar k_2^2})\qty(\frac{e^{i\bar k_3\cdot b}}{\bar k_3^2})
       \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
          \begin{feynhand}
              %top and bottom start and end vertices
              \vertex (top1) at (-4.5, 1);
              \vertex (topN) at (+3.5, 1);
              \vertex (bot1) at (-4.5, -1);
              \vertex (botN) at (+4.5, -1);
              %intermediate vertices with dots present for top line
          %    \vertex [dot](tl3) at (-3,1){};
          %    \vertex [dot](tl2) at (-2,1){};
          %    \vertex [dot](tl1) at (-1,1){};
          %    \vertex [dot](tm) at (0,1){};
          %    \vertex [dot](tr1) at (1,1){};
          %    \vertex [dot](tr2) at (2,1){};
          %    \vertex [dot](tr3) at (3,1){};
              %intermediate vertices with dots absent for top line
             \vertex [dot](tl3) at (-3,1);
             \vertex [dot](tl2) at (-2,1);
             \vertex [dot](tl1) at (-1,1);
             \vertex [dot](tm) at (0,1);
             \vertex [dot](tr1) at (1,1);
             \vertex [dot](tr2) at (2,1);
             \vertex [dot](tr3) at (3,1);
  
               %for cdots
              \vertex (mm) at (0,0.4);
               \vertex (mr1) at (1,0.4);
  
              %intermediate vertices with dots present for bottom line
              % \vertex [dot](bl3) at (-3,-1){};
              % \vertex [dot](bl2) at (-2,-1){};
              % \vertex [dot](bl1) at (-1,-1){};
              \vertex [dot](bm) at (0,-1){};
              \vertex [dot](br1) at (1,-1){};
              \vertex [dot](br2) at (2,-1){};
              % \vertex [dot](br3) at (3,-1){};
             %intermediate vertices with dots absent for top line
              % \vertex [dot](bl3) at (-3,-1);
              % \vertex [dot](bl2) at (-2,-1);
              \vertex [dot](bl1) at (-1,-1);
              % \vertex [dot](bm) at (0,-1);
              % \vertex [dot](br1) at (1,-1);
              % \vertex [dot](br2) at (2,-1);
              \vertex [dot](br3) at (3,-1);
  
             %%%%%%% propagator zone %%%%%%%
             \propag [ghost] (bl1) to (br3); 
          %    \propag[photon, red] (tl3) to (bl3);
          %    \propag[photon, red] (tl2) to (bl2);
             \propag[photon, red] (bm) to (tm);
             \propag[photon, red] (br1) to (tr1);
             \propag[photon, red] (br2) to (tr2);
  
          %    \propag[plain, ultra thick, black] (tl3) to (tl2);
             \propag[plain, ultra thick, black] (bm) to (br1);
             \propag[plain, ultra thick, black] (br1) to [in=225, out=-45, looseness=1](br2);
             \propag[plain, ultra thick, black] (br1) to (br2);
          \end{feynhand}
       \end{tikzpicture} \right)\right]^1 \\
       & \times\left.\left[ \frac{1}{1!} \int_{\bar k}^{} \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
          \begin{feynhand}
              %top and bottom start and end vertices
              \vertex (top1) at (-4, 1);
              \vertex (topN) at (+3.5, 1);
              \vertex (bot1) at (-4.5, -1);
              \vertex (botN) at (+4.5, -1);
              %intermediate vertices with dots present for top line
          %    \vertex [dot](tl3) at (-3,1){};
          %    \vertex [dot](tl2) at (-2,1){};
          %    \vertex [dot](tl1) at (-1,1){};
             \vertex [dot](tm) at (0,1){};
          %    \vertex [dot](tr1) at (1,1){};
          %    \vertex [dot](tr2) at (2,1){};
          %    \vertex [dot](tr3) at (3,1){};
              %intermediate vertices with dots absent for top line
          %    \vertex [dot](tl3) at (-3,1);
          %    \vertex [dot](tl2) at (-2,1);
             \vertex [dot](tl1) at (-1,1);
          %    \vertex [dot](tm) at (0,1);
             \vertex [dot](tr1) at (1,1);
          %    \vertex [dot](tr2) at (2,1);
          %    \vertex [dot](tr3) at (3,1);
  
               %for cdots
              \vertex (mm) at (0,0.4);
               \vertex (mr1) at (1,0.4);
  
              %intermediate vertices with dots present for bottom line
              % \vertex [dot](bl3) at (-3,-1){};
              % \vertex [dot](bl2) at (-2,-1){};
              % \vertex [dot](bl1) at (-1,-1){};
              % \vertex [dot](bm) at (0,-1){};
              % \vertex [dot](br1) at (1,-1){};
              % \vertex [dot](br2) at (2,-1){};
              % \vertex [dot](br3) at (3,-1){};
             %intermediate vertices with dots absent for top line
              \vertex [dot](bl3) at (-3,-1);
              \vertex [dot](bl2) at (-2,-1);
              \vertex [dot](bl1) at (-1,-1);
              \vertex [dot](bm) at (0,-1);
              \vertex [dot](br1) at (1,-1);
              \vertex [dot](br2) at (2,-1);
              \vertex [dot](br3) at (3,-1);
  
             %%%%%%% propagator zone %%%%%%%
             \propag [ghost] (tl1) to (tr1); 
             \propag[photon, red] (tm) to (bm);
          %    \propag[photon, red] (tl2) to (bl2);
          %    \propag[photon, red] (tm) to (bm);
          %    \propag[photon, red] (tr1) to (br1);
          %    \propag[photon, red] (tr2) to (br2);
  
          %    \propag[plain, ultra thick, black] (tl3) to (tl2);
          %    \propag[plain, ultra thick, black] (tm) to (tr1);
          %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
          %    \propag[plain, ultra thick, black] (tr1) to (tr2);
          \end{feynhand}
       \end{tikzpicture} \right)\qty(\frac{e^{i \bar k \cdot b}}{\bar k^2}) \left( \begin{tikzpicture}[baseline=0cm,scale=0.5]
          \begin{feynhand}
              %top and bottom start and end vertices
              \vertex (top1) at (-4, 1);
              \vertex (topN) at (+3.5, 1);
              \vertex (bot1) at (-4.5, -1);
              \vertex (botN) at (+4.5, -1);
              %intermediate vertices with dots present for top line
          %    \vertex [dot](tl3) at (-3,1){};
          %    \vertex [dot](tl2) at (-2,1){};
          %    \vertex [dot](tl1) at (-1,1){};
          %    \vertex [dot](tm) at (0,1){};
          %    \vertex [dot](tr1) at (1,1){};
          %    \vertex [dot](tr2) at (2,1){};
          %    \vertex [dot](tr3) at (3,1){};
              %intermediate vertices with dots absent for top line
          %    \vertex [dot](tl3) at (-3,1);
          %    \vertex [dot](tl2) at (-2,1);
             \vertex [dot](tl1) at (-1,1);
             \vertex [dot](tm) at (0,1);
             \vertex [dot](tr1) at (1,1);
          %    \vertex [dot](tr2) at (2,1);
          %    \vertex [dot](tr3) at (3,1);
  
               %for cdots
              \vertex (mm) at (0,0.4);
               \vertex (mr1) at (1,0.4);
  
              %intermediate vertices with dots present for bottom line
              % \vertex [dot](bl3) at (-3,-1){};
              % \vertex [dot](bl2) at (-2,-1){};
              % \vertex [dot](bl1) at (-1,-1){};
              \vertex [dot](bm) at (0,-1){};
              % \vertex [dot](br1) at (1,-1){};
              % \vertex [dot](br2) at (2,-1){};
              % \vertex [dot](br3) at (3,-1){};
             %intermediate vertices with dots absent for top line
              \vertex [dot](bl3) at (-3,-1);
              \vertex [dot](bl2) at (-2,-1);
              \vertex [dot](bl1) at (-1,-1);
              % \vertex [dot](bm) at (0,-1);
              \vertex [dot](br1) at (1,-1);
              \vertex [dot](br2) at (2,-1);
              \vertex [dot](br3) at (3,-1);
  
             %%%%%%% propagator zone %%%%%%%
             \propag [ghost] (bl1) to (br1); 
             \propag[photon, red] (bm) to (tm);
          %    \propag[photon, red] (tl2) to (bl2);
          %    \propag[photon, red] (tm) to (bm);
          %    \propag[photon, red] (tr1) to (br1);
          %    \propag[photon, red] (tr2) to (br2);
  
          %    \propag[plain, ultra thick, black] (tl3) to (tl2);
          %    \propag[plain, ultra thick, black] (tm) to (tr1);
          %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
          %    \propag[plain, ultra thick, black] (tr1) to (tr2);
          \end{feynhand}
       \end{tikzpicture} \right) \right]^2
    \right\}.
    \end{aligned}
 \end{equation}
 Each expression inside the square brackets is a lower order amplitude, with the correct symmetry factors for the indistinguishable identical blocks. Therefore, we have
 \begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.4]
       \begin{feynhand}
           %top and bottom start and end vertices
           \vertex (top1) at (-5.5, 1);
           \vertex (topN) at (+5.5, 1);
           \vertex (bot1) at (-5.5, -1);
           \vertex (botN) at (+5.5, -1);
           %intermediate vertices with dots present for top line
           \vertex [dot](tl4) at (-4,1){};
           \vertex [dot](tl3) at (-3,1){};
           \vertex [dot](tl2) at (-2,1){};
           \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
           \vertex [dot](tr3) at (3,1){};
           \vertex [dot](tr4) at (4,1){};
           %intermediate vertices with dots absent for top line
           % \vertex [dot](tl4) at (-4,1);
           % \vertex [dot](tl3) at (-3,1);
           % \vertex [dot](tl2) at (-2,1);
           % \vertex [dot](tl1) at (-1,1);
           % \vertex [dot](tm) at (0,1);
           % \vertex [dot](tr1) at (1,1);
           % \vertex [dot](tr2) at (2,1);
           % \vertex [dot](tr3) at (3,1);
           % \vertex [dot](tr4) at (4,1);
 
            %intermediate vertices with dots present for bottom line
           \vertex [dot](bl4) at (-4,-1){};
           \vertex [dot](bl3) at (-3,-1){};
           \vertex [dot](bl2) at (-2,-1){};
           \vertex [dot](bl1) at (-1,-1){};
           \vertex [dot](bm) at (0,-1){};
           \vertex [dot](br1) at (1,-1){};
           \vertex [dot](br2) at (2,-1){};
           \vertex [dot](br3) at (3,-1){};
           \vertex [dot](br4) at (4,-1){};
           %intermediate vertices with dots absent for bottom line
           % \vertex [dot](bl4) at (-4,-1);
           % \vertex [dot](bl3) at (-3,-1);
           % \vertex [dot](bl2) at (-2,-1);
           % \vertex [dot](bl1) at (-1,-1);
           % \vertex [dot](bm) at (0,-1);
           % \vertex [dot](br1) at (1,-1);
           % \vertex [dot](br2) at (2,-1);
           % \vertex [dot](br3) at (3,-1);
           % \vertex [dot](br4) at (4,-1);
 
          %%%%%%% propagator zone %%%%%%%
          \propag [ghost] (top1) to (topN); 
          \propag [ghost] (bot1) to (botN);
          \propag[photon, red] (tr1) to (br1);
          \propag[photon, red] (tl1) to (bl1);
          \propag[photon, red] (tr2) to (br2);
          \propag[photon, red] (tl2) to (bl2);
          \propag[photon, red] (tr3) to (br3);
          \propag[photon, red] (tl3) to (bl3);
          \propag[photon, red] (tr4) to (br4);
          \propag[photon, red] (tl4) to (bl4);
          \propag[photon, red] (tm) to (bm);
          \propag[photon, red] (tm) to (bm);
 
          \propag[plain, ultra thick, black] (tl4) to (tl3);
          \propag[plain, ultra thick, black] (tl2) to (tl1);
          \propag[plain, ultra thick, black] (bm) to (br1);
          \propag[plain, ultra thick, black] (br1) to (br2);
          \propag[plain, ultra thick, black] (br1) to [out=-45, in=225](br2);
       \end{feynhand}
    \end{tikzpicture} = \frac{1}{2!}\left(\begin{tikzpicture}[baseline=0cm,scale=0.4]
       \begin{feynhand}
           %top and bottom start and end vertices
           \vertex (top1) at (-4, 1);
           \vertex (topN) at (+3.5, 1);
           \vertex (bot1) at (-4.5, -1);
           \vertex (botN) at (+4.5, -1);
           %intermediate vertices with dots present for top line
       %    \vertex [dot](tl3) at (-3,1){};
       %    \vertex [dot](tl2) at (-2,1){};
          \vertex [dot](tl1) at (-1,1){};
          \vertex [dot](tm) at (0,1){};
       %    \vertex [dot](tr1) at (1,1){};
       %    \vertex [dot](tr2) at (2,1){};
       %    \vertex [dot](tr3) at (3,1){};
           %intermediate vertices with dots absent for top line
       %    \vertex [dot](tl3) at (-3,1);
          \vertex [dot](tl2) at (-2,1);
       %    \vertex [dot](tl1) at (-1,1);
       %    \vertex [dot](tm) at (0,1);
          \vertex [dot](tr1) at (1,1);
       %    \vertex [dot](tr2) at (2,1);
       %    \vertex [dot](tr3) at (3,1);
 
            %for cdots
           \vertex (mm) at (0,0.4);
            \vertex (mr1) at (1,0.4);
 
           %intermediate vertices with dots present for bottom line
           % \vertex [dot](bl3) at (-3,-1){};
          %  \vertex [dot](bl2) at (-2,-1){};
           \vertex [dot](bl1) at (-1,-1){};
           \vertex [dot](bm) at (0,-1){};
          %  \vertex [dot](br1) at (1,-1){};
           % \vertex [dot](br2) at (2,-1){};
           % \vertex [dot](br3) at (3,-1){};
          %intermediate vertices with dots absent for top line
          %  \vertex [dot](bl3) at (-3,-1);
           \vertex [dot](bl2) at (-2,-1);
          %  \vertex [dot](bl1) at (-1,-1);
          %  \vertex [dot](bm) at (0,-1);
           \vertex [dot](br1) at (1,-1);
          %  \vertex [dot](br2) at (2,-1);
          %  \vertex [dot](br3) at (3,-1);
 
          %%%%%%% propagator zone %%%%%%%
          \propag [ghost] (tl2) to (tr1); 
          \propag [ghost] (bl2) to (br1); 
          \propag[photon, red] (tl1) to (bl1);
          \propag[photon, red] (tm) to (bm);
       %    \propag[photon, red] (tm) to (bm);
       %    \propag[photon, red] (tr1) to (br1);
       %    \propag[photon, red] (tr2) to (br2);
 
          \propag[plain, ultra thick, black] (tl1) to (tm);
       %    \propag[plain, ultra thick, black] (tm) to (tr1);
       %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
       %    \propag[plain, ultra thick, black] (tr1) to (tr2);
       \end{feynhand}
    \end{tikzpicture}  \right)^2
    \times \frac{1}{1!}\left( \begin{tikzpicture}[baseline=0cm,scale=0.4]
       \begin{feynhand}
           %top and bottom start and end vertices
           \vertex (top1) at (-4.5, 1);
           \vertex (topN) at (+3.5, 1);
           \vertex (bot1) at (-4.5, -1);
           \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for bottom line
           % \vertex [dot](bl3) at (-3,-1){};
           % \vertex [dot](bl2) at (-2,-1){};
           % \vertex [dot](bl1) at (-1,-1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
           % \vertex [dot](br3) at (3,-1){};
          %intermediate vertices with dots absent for top line
           % \vertex [dot](bl3) at (-3,-1);
           % \vertex [dot](bl2) at (-2,-1);
           \vertex [dot](tl1) at (-1,1);
           % \vertex [dot](bm) at (0,-1);
           % \vertex [dot](br1) at (1,-1);
           % \vertex [dot](br2) at (2,-1);
           \vertex [dot](tr3) at (3,1);
 
            %for cdots
           \vertex (mm) at (0,0.4);
            \vertex (mr1) at (1,0.4);
 
           %intermediate vertices with dots present for bottom line
           % \vertex [dot](bl3) at (-3,-1){};
           % \vertex [dot](bl2) at (-2,-1){};
           % \vertex [dot](bl1) at (-1,-1){};
           \vertex [dot](bm) at (0,-1){};
           \vertex [dot](br1) at (1,-1){};
           \vertex [dot](br2) at (2,-1){};
           % \vertex [dot](br3) at (3,-1){};
          %intermediate vertices with dots absent for top line
           % \vertex [dot](bl3) at (-3,-1);
           % \vertex [dot](bl2) at (-2,-1);
           \vertex [dot](bl1) at (-1,-1);
           % \vertex [dot](bm) at (0,-1);
           % \vertex [dot](br1) at (1,-1);
           % \vertex [dot](br2) at (2,-1);
           \vertex [dot](br3) at (3,-1);
 
          %%%%%%% propagator zone %%%%%%%
          \propag [ghost] (bl1) to (br3); 
          \propag [ghost] (tl1) to (tr3); 
       %    \propag[photon, red] (tl3) to (bl3);
       %    \propag[photon, red] (tl2) to (bl2);
          \propag[photon, red] (bm) to (tm);
          \propag[photon, red] (br1) to (tr1);
          \propag[photon, red] (br2) to (tr2);
 
       %    \propag[plain, ultra thick, black] (tl3) to (tl2);
          \propag[plain, ultra thick, black] (bm) to (br1);
          \propag[plain, ultra thick, black] (br1) to [in=225, out=-45, looseness=1](br2);
          \propag[plain, ultra thick, black] (br1) to (br2);
       \end{feynhand}
    \end{tikzpicture} \right)^1
    \times \frac{1}{2!}\left(  \begin{tikzpicture}[baseline=0cm,scale=0.4]
       \begin{feynhand}
           %top and bottom start and end vertices
           \vertex (top1) at (-4, 1);
           \vertex (topN) at (+3.5, 1);
           \vertex (bot1) at (-4.5, -1);
           \vertex (botN) at (+4.5, -1);
           %intermediate vertices with dots present for top line
       %    \vertex [dot](tl3) at (-3,1){};
       %    \vertex [dot](tl2) at (-2,1){};
       %    \vertex [dot](tl1) at (-1,1){};
          \vertex [dot](tm) at (0,1){};
       %    \vertex [dot](tr1) at (1,1){};
       %    \vertex [dot](tr2) at (2,1){};
       %    \vertex [dot](tr3) at (3,1){};
           %intermediate vertices with dots absent for top line
       %    \vertex [dot](tl3) at (-3,1);
       %    \vertex [dot](tl2) at (-2,1);
          \vertex [dot](tl1) at (-1,1);
          % \vertex [dot](tm) at (0,1);
          \vertex [dot](tr1) at (1,1);
       %    \vertex [dot](tr2) at (2,1);
       %    \vertex [dot](tr3) at (3,1);
 
            %for cdots
           \vertex (mm) at (0,0.4);
            \vertex (mr1) at (1,0.4);
 
           %intermediate vertices with dots present for bottom line
           % \vertex [dot](bl3) at (-3,-1){};
           % \vertex [dot](bl2) at (-2,-1){};
           % \vertex [dot](bl1) at (-1,-1){};
           \vertex [dot](bm) at (0,-1){};
           % \vertex [dot](br1) at (1,-1){};
           % \vertex [dot](br2) at (2,-1){};
           % \vertex [dot](br3) at (3,-1){};
          %intermediate vertices with dots absent for top line
           \vertex [dot](bl3) at (-3,-1);
           \vertex [dot](bl2) at (-2,-1);
           \vertex [dot](bl1) at (-1,-1);
           % \vertex [dot](bm) at (0,-1);
           \vertex [dot](br1) at (1,-1);
           \vertex [dot](br2) at (2,-1);
           \vertex [dot](br3) at (3,-1);
 
          %%%%%%% propagator zone %%%%%%%
          \propag [ghost] (bl1) to (br1); 
          \propag [ghost] (tl1) to (tr1); 
          \propag[photon, red] (bm) to (tm);
       %    \propag[photon, red] (tl2) to (bl2);
       %    \propag[photon, red] (tm) to (bm);
       %    \propag[photon, red] (tr1) to (br1);
       %    \propag[photon, red] (tr2) to (br2);
 
       %    \propag[plain, ultra thick, black] (tl3) to (tl2);
       %    \propag[plain, ultra thick, black] (tm) to (tr1);
       %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
       %    \propag[plain, ultra thick, black] (tr1) to (tr2);
       \end{feynhand}
    \end{tikzpicture}\right)^2.
 \end{equation}

\npar Through this example, we have seen how the various terms contributing to the conservative part of the 2-body amplitude can be factorized into products of irreducible sub-diagrams.
In particular, the super-classical terms are obtained from products of irreducible, lower-order (in the loop expansion) sub-diagrams. The exponentiation of the eikonal phase relies, among others, on the fact that all super-classical terms are reducible.  
 
\subsubsection{Radiative Corrections}\label{ssec-radiative}
When focusing on the conservative sector,  we omitted a class of diagrams, the radiative corrections. There are two types of radiative corrections to consider: one on the scalar lines (i.e., on the worldlines) and the other on the mediator photons.   
Including the sub-class of radiative corrections to the photon dynamics, the 2-body amplitude still factorizes in the eikonal limit, only that instead of gluing the worldline amplitudes with free photon propagators, we need to use photon $n$-point functions for the gluing procedure.
For the purpose of exponentiation of the amplitude, the subtlety is in the $\hbar$ counting. Concretely, do superclassical contributions arise from the radiative correction diagrams? 

\npar Since the photons are non-interacting, we are essentially looking at the effects due to scalar loops to the photon $n$-point functions. In the eikonal approximation, the scalar loops will be expanded in the soft region ($\bar k_i,\bar l\ll \bar m$), with $\bar k_i$ the barred momenta of the background photons and $\bar l$ the barred loop momenta. Then, all the loop integrals can be cast as scaleless 
and set to zero in dimensional regularization~\footnote{For the one loop photon radiative corrections one can easily check that they are fully quantum, without restricting the loop integration domain to the soft region. For the photon self-energy we could use an argument from KMOC \cite{KMOC}. The one loop self-energy is of the form $-\bar e^2 (\bar k_\mu\bar k_\nu -\eta_{\mu\nu} \bar k^2) \Pi^{(1)}$, with $\Pi^{(1)}(\bar k^2)$ receiving contributions from a scalar bubble diagram and the photon $Z$ wave function counterterm. The wave photon function renormalization removes the $1/\epsilon$ dim reg divergence. Additionally, we must impose the renormalization condition on the normalization of the photon propagator. When Taylor-expanding the self-energy factor $\Pi^{(1)}$ in $\bar k^2$, the two conditions are $\Pi^{(1)}(\bar k^2{=}0)=0 $ and $\Pi^{(1)}(\bar k^2)=\mathcal O((\bar k^2)^2)$. Since $\Pi^{(1)}(\bar k^2)$ is dimensionless, further corrections to the photon propagator on the photon pole should contain the dimensionless ratio $\bar k^2/\bar m^2=\hbar^2 \bar k^2/m^2$.  
This means that self-energy corrections to the photon propagator will introduce additional \(\hbar\) factors and will be a source of {\it quantum} corrections.
 Similar to the photon self-energy, due to gauge invariance, a one loop photon $n$-point function will be proportional to $F_{\cdot\cdot}^n$ where $n$ indices on the product of field strengths will be uncontracted. Its barred-mass dimension should be $d-n$ (in $d$ dimensions).
Take $n=4$: this $4$-point function is proportional to $\bar e^4$ and $(\bar k_{\cdot})^4$. To account for the correct mass dimension, we need a factor of $1/\bar m^4=\hbar^4/m^4$. Together with the charge dependence, we see that this diagram is of the order $\hbar^2$, and therefore quantum. }. Effectively, in the eikonal limit, the photons continue to be treated as non-interacting.



\npar Next, we consider the radiative corrections on the scalar worldlines. The first relevant radiative correction term is at one-loop, as shown below,
\begin{equation}\label{eq-radiative-superclassical-oneloop}
   \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
      %    \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
         \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
          % \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl1) to (tr3); 
         \propag [ghost] (bl1) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         \propag[photon, red] (tm) to (bm);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         % \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture}.
\end{equation}
Since there are zero contractions, this term is superclassical and  irreducible, unlike the superclassical terms we encountered earlier, which were all reducible, i.e. they were products of irreducible terms. Such superclassical, irreducible terms are a potential source of trouble as far as the {exponentiation}  of the eikonal and classical limit of the amplitude is concerned. 
\npar  The problems persist at two loop order, where we encounter several irreducible diagrams that are superclassical:. For example 
\begin{equation}\label{eq-radiative-superclassical-twoloop}
\begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
         % \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr3); 
         \propag [ghost] (bl2) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         \propag[photon, red] (tm) to (bm);
         \propag[photon, red] (tl1) to (bl1);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         % \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} + \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
         \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
         % \vertex [dot](tl2) at (-2,1);
         % \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
         %  \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl3) to (tr3); 
         \propag [ghost] (bl3) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         % \propag[photon, red] (tm) to (bm);
         \propag[photon, red] (tl2) to (bl2);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         \propag[photon, red] (tl1) to [in=90, out=90, looseness=1](tm);
         % \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} + \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         % \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         % \vertex [dot](tl2) at (-2,1);
         \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          \vertex [dot](br1) at (1,-1){};
          \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
         %  \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl1) to (tr3); 
         \propag [ghost] (bl1) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         \propag[photon, red] (tm) to (bm);
         % \propag[photon, red] (tl1) to (bl1);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         \propag[photon, red] (br1) to [in=-90, out=-90, looseness=1](br2);
         % \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} + \textnormal{2 more}
\end{equation}
are of order \(\order{\hbar^{-3}}\)
and irreducible, and
\begin{equation}\label{eq-radiative-superclassical-twoloop-one-c}
   \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
         % \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr3); 
         \propag [ghost] (bl2) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         \propag[photon, red] (tm) to (bm);
         \propag[photon, red] (tl1) to (bl1);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} + \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
         \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl3) at (-3,1);
         % \vertex [dot](tl2) at (-2,1);
         % \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
         %  \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl3) to (tr3); 
         \propag [ghost] (bl3) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         % \propag[photon, red] (tm) to (bm);
         \propag[photon, red] (tl2) to (bl2);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         \propag[photon, red] (tl1) to [in=90, out=90, looseness=1](tm);
         \propag[plain, ultra thick, black] (tr1) to (tm);
      \end{feynhand}
   \end{tikzpicture} + \begin{tikzpicture}[baseline=0cm,scale=0.5]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4.5, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         % \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
         \vertex [dot](tr1) at (1,1){};
         \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         % \vertex [dot](tl2) at (-2,1);
         \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
      %    \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
         \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
         %  \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          \vertex [dot](br1) at (1,-1){};
          \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
         %  \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl1) to (tr3); 
         \propag [ghost] (bl1) to (br3); 
      %    \propag[photon, red] (tl3) to (bl3);
      %    \propag[photon, red] (tl2) to (bl2);
         \propag[photon, red] (tm) to (bm);
         % \propag[photon, red] (tl1) to (bl1);
         % \propag[photon, red] (tr1) to (br1);
         % \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
         % \propag[plain, ultra thick, black] (tm) to (tr1);
         \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
         \propag[photon, red] (br1) to [in=-90, out=-90, looseness=1](br2);
         \propag[plain, ultra thick, black] (tr1) to (tm);
      \end{feynhand}
   \end{tikzpicture} + \textnormal{more}
\end{equation}
are of order \(\order{\hbar^{-2}}\) and irreducible. We call such diagrams irreducible since they cannot be factorized in terms of lower-order diagrams, each involving at least one mediator exchange. The radiative correction loop is the obstacle to further factorization. We want to stress again that, despite the visual similarity of these diagrams with a QFT ladder diagram accompanied by a radiative correction on an external leg, these are WQFT diagrams, and the vertices slide (their insertion times are
integrated over the whole line). As such, the worldline radiative correction diagram also receives contributions from QFT Feynman diagrams 
where the radiative correction comes from a vertex or higher n-point correction. 
We can already see the pattern of superclassical irreducible terms. If at least one worldline has a radiative correction such that the vertices of the radiative correction do not contract with any of the ladder rungs, this term is irreducible and can be superclassical. 
\npar We will now show that all such new superclassical terms vanish in scalar QED. First, consider the diagram in \eqref{eq-radiative-superclassical-oneloop}. This is proportional to
\begin{equation}
     \int_{\bar q}^{} (2 \pi) \delta(2v_1\cdot \bar q) (2 \pi) \delta(2v_2 \cdot \bar q) \frac{e^{i \bar q\cdot b}}{\bar q^2} \\
    \times \int_{\bar k}^{} \frac{1}{\bar k^2 - \ieps} (2 \pi) \delta(2v_1\cdot \bar k) (2 \pi) \delta(2v_1 \cdot \bar k).
\end{equation}
The integrand seems to blow up due to the \(\delta(0)\). But, in dimensional regularization, scaleless integrals will vanish,
\begin{equation}
    \int_{\bar k}^{} \frac{1}{\bar k^2 - \ieps} (2 \pi) \delta(2
    v_1\cdot \bar k) = 0 \quad \textnormal{in dim-reg}.
\end{equation}
 Therefore, the most singular irreducible superclassical terms at all orders vanish. 
\npar Next, consider the first term in \eqref{eq-radiative-superclassical-twoloop-one-c}. We can write the self-energy part of the diagram using \eqref{eq-wl-expansion} with $\bar k_1=-\bar k_2=\bar k$. Each of the four terms that are represented by the contraction between the two vertices that are part of the self-energy diagram leads to scaleless integrals, which vanish in dimensional regularization. Take for example 
\begin{equation}
    \int_{\bar k}^{}\frac{1}{\bar k^2 -\ieps} \qty(\frac{-i\hbar^2 \bar k^2}{2}) \int_{-\infty}^{\infty} d\tau_1 d\tau_2 \abs*{\tau_1 - \tau_2} e^{i v_1 \cdot \bar k (\tau_1 - \tau_2) - \epsilon\abs*{\tau_1} - \epsilon \abs*{\tau_2}}.
\end{equation} 
The integration variables can be scaled as follows: $\bar k\to\Lambda \bar k, \tau_{1,2}\to \tau_{1,2}/ \Lambda$.The integrand is a homogeneous function of $\Lambda$, and the integrals vanish. The same works for any number of contractions between the two vertices of the radiative correction loop. 
\npar It is clear that in order to introduce a scale, at least one of the vertices of the self-energy loop should contract with the ladder rung. Hence, all potentially irreducible and superclassical terms will vanish due to the property of dimensional regularization. In conclusion, the radiative corrections are classical at best or quantum (i.e., higher order in \(\hbar\))~\footnote{One of the earliest papers on the effect of radiative corrections to the eikonalized lines in QED is \cite{Yao:1970cc}. The result was that to one loop, the classical leading order eikonal was modified multiplicatively by $(1+F)$ where $F$ is the form factor.}.


 \subsubsection*{Generalization}
 Armed with the intuition from the previous example, we can now generalize the factorization. Given a generic term, first, we identify the irreducible parts and their multiplicities. Let \(D_{n_i}\) denote an irreducible part with \(n_i\) photons that join the top and bottom worldline, and let \(c_i\) be the multiplicity~\footnote{We need \(n_i \geq 1\). If there are no photons connecting the top and bottom worldlines, it is not a \(2 \to 2\) amplitude.}. The total number of photons that connect both the worldlines is \(N = \sum_i n_i c_i\). 
 \npar The combinatorial problem is then the following. We have \(N\) objects and many boxes counted by the index \(i\), with carrying capacity \(n_i\). There are \(c_i\) identical copies of the box with carrying capacity \(n_i\). Then, the number of distinct permutations is,
 \begin{equation}
    \qty[\frac{\binom{N}{n_1}\cdot \binom{N-n_1 }{n_1} \cdots \binom{N-(c_1-1)n_1 }{n_1}}{c_1!}] \times \qty[\frac{\binom{N-c_1 n_1 }{n_2} \cdot \binom{N-c_1n_1 - n_2 }{n_2} \cdots \binom{N-c_1 n_1 - (c_2 - 1)n_2 }{n_2}}{c_2!}]\times \cdots
 \end{equation}
 This simplifies to
 \begin{equation}\label{eq-general-combinatorial-factor}
    \frac{N!}{[c_1 ! (n_1 !)^{{c_1}}][c_2 ! (n_2 !)^{{c_2}}] \cdots }
 \end{equation}
 where each factor $1/(n_1 !)^{{c_1}}$ is absorbed in the definition of the subdiagram $D_1$ etc. There is one more subtlety to keep track of. Each irreducible term may have additional photons with both ends attached to the same worldline. These are the radiative corrections on the worldline. We do not have to keep track of the symmetry factor coming from the radiative correction part for the following reasons.  Let \(D_{n_i}\) have \(u_i\) photons that connect only the top worldline and \(d_i\) photons that only connect the bottom worldline. Then, the total number of photons in each worldline are \(N_{\textnormal{top}} = \sum_i c_i(n_i + u_i) \) and \(N_{\textnormal{bot}} = \sum_ic_i(n_i + d_i)\). Since swapping the ends of a radiative correction photon does not produce a new diagram, the total number of distinct permutations (assuming that all \(N\) photons that connect both worldlines are distinct) is
 \begin{equation}
   \label{eq-general-combinatorial-factor1}\frac{N_\textnormal{top}! N_\textnormal{bot}! }{N! \prod_i \qty[(u_i)! (2!)^{u_i} (d_i)! (2!)^{d_i}]^{c_i}}
 \end{equation}
 Once we integrate out the photons, they are indistinguishable. Therefore, we have to put back the factors \(\frac{1}{N_\textnormal{top}!}\) and \(\frac{1}{N_\textnormal{bot}!}\) for each worldline. These multiply {\eqref{eq-general-combinatorial-factor1}}. The factor \(1/c\qty[(u_i)! (2!)^{u_i} (d_i)! (2!)^{d_i}]\) is absorbed into the definition of \(D_{n_i}\) itself. For this reason, we need not keep track of the additional factors due to the radiative correction loop for the purpose of the proof of exponentiation. Of course, these factors should be retained if we need to calculate a particular diagram. 

 \npar The next step is to factorize the top and bottom worldlines based on the irreducible parts. Let the irreducible term \(D_{n_i}\) have \(u_i\) photons that only connect the top worldline and \(d_i\) photons that only connect the bottom worldline. An example will look like,
 \begin{equation}
    \begin{tikzpicture}[baseline=0cm,scale=0.5]
        \begin{feynhand}
            %top and bottom start and end vertices
            \vertex (top1) at (-4.5, 1);
            \vertex (topN) at (+3.5, 1);
            \vertex (bot1) at (-4.5, -1);
            \vertex (botN) at (+4.5, -1);
            %intermediate vertices with dots present for top line
        %    \vertex [dot](tl3) at (-3,1){};
        %    \vertex [dot](tl2) at (-2,1){};
           % \vertex [dot](tl1) at (-1,1){};
           \vertex [dot](tm) at (0,1){};
           \vertex [dot](tr1) at (1,1){};
           \vertex [dot](tr2) at (2,1){};
        %    \vertex [dot](tr3) at (3,1){};
            %intermediate vertices with dots absent for top line
        %    \vertex [dot](tl3) at (-3,1);
           % \vertex [dot](tl2) at (-2,1);
           \vertex [dot](tl1) at (-1,1);
        %    \vertex [dot](tm) at (0,1);
        %    \vertex [dot](tr1) at (1,1);
        %    \vertex [dot](tr2) at (2,1);
           \vertex [dot](tr3) at (3,1);
  
             %for cdots
            \vertex (mm) at (0,0.4);
             \vertex (mr1) at (1,0.4);
  
            %intermediate vertices with dots present for bottom line
            % \vertex [dot](bl3) at (-3,-1){};
            % \vertex [dot](bl2) at (-2,-1){};
           %  \vertex [dot](bl1) at (-1,-1){};
            \vertex [dot](bm) at (0,-1){};
            \vertex [dot](br1) at (1,-1){};
            \vertex [dot](br2) at (2,-1){};
            % \vertex [dot](br3) at (3,-1){};
           %intermediate vertices with dots absent for top line
            \vertex [dot](bl3) at (-3,-1);
            \vertex [dot](bl2) at (-2,-1);
            \vertex [dot](bl1) at (-1,-1);
           %  \vertex [dot](bm) at (0,-1);
           %  \vertex [dot](br1) at (1,-1);
           %  \vertex [dot](br2) at (2,-1);
            \vertex [dot](br3) at (3,-1);
  
           %%%%%%% propagator zone %%%%%%%
           \propag [ghost] (tl1) to (tr3); 
           \propag [ghost] (bl1) to (br3); 
        %    \propag[photon, red] (tl3) to (bl3);
        %    \propag[photon, red] (tl2) to (bl2);
           \propag[photon, red] (tm) to (bm);
           % \propag[photon, red] (tl1) to (bl1);
           % \propag[photon, red] (tr1) to (br1);
           % \propag[photon, red] (tr2) to (br2);
  
        %    \propag[plain, ultra thick, black] (tl3) to (tl2);
           % \propag[plain, ultra thick, black] (tm) to (tr1);
           \propag[photon, red] (tr1) to [in=90, out=90, looseness=1](tr2);
           \propag[photon, red] (br1) to [in=-90, out=-90, looseness=1](br2);
           \propag[plain, ultra thick, black] (tr1) to (tm);
        \end{feynhand}
     \end{tikzpicture} \quad \textnormal{has } n = 1, u = 2, d =2
 \end{equation}
Then, as explained before, the top worldline has a total of \(N_{\textnormal{top}} = \sum_i(c_i(n_i + u_i))\) photons and the bottom worldline will have \(N_{\textnormal{bot}} = \sum_ic_i(n_i + d_i)\) photons. We will factorize the top and bottom worldlines as,
\begin{equation}
    \textnormal{top} = \prod_i \qty({\textnormal{term with \(n_i + u_i\)}} \textnormal{ photons})^{c_i}
\end{equation}
and,
\begin{equation}
    \textnormal{bottom} = \prod_i \qty({\textnormal{term with \(n_i + d_i\)}} \textnormal{ photons})^{c_i}
\end{equation}
The rest is straightforward. We distribute the \(\bar k\) integrals (along with photon propagators and \(e^{i\bar k \cdot b}\) factors) such that each \(D_{n_i}\) gets a total of \(n_i + u_i + d_i\) integrals. The combinatorial factor then distributes neatly, and we have,
\begin{equation}
    \textnormal{general }
    \textnormal{term} = \prod_i \frac{1}{c_i!} (D_{n_i})^{c_i}
\end{equation}
\subsection{Exponentiation of the Eikonal Phase}\label{ssec-exp-of-eik}
\npar  We have seen in section \ref{fact ampl} that the 2-body scattering amplitude can be written as an $\hbar$ expansion in the eikonal limit. Each term in the expansion can be classified as either irreducible (i.e. cannot be factorized into terms that entered the $\hbar$ expansion of the amplitude at lower order) or reducible (can be written as products of irreducible terms that entered the $\hbar$ expansion of the amplitude at lower order). It is then clear that the reducible terms do not bring any new information, and it is suggestive that the whole amplitude can be written as an exponent of the irreducible terms.
For the purpose of taking the classical limit, it becomes paramount that the irreducible terms are not superclassical. 
 

\npar We argued that in the eikonal limit, we can ignore the radiative corrections to the photon dynamics and that the irreducible diagrams involving radiative corrections to the worldlines are classical at most. That leaves the worldline ladder diagrams. A superclassical ladder term with $L$ loops will have less than \(L\) contractions, and hence it will always be reducible.  To see this, notice that if we have less than \(L\) contractions, then there will be at least one vertex on each worldline that does not contract with the rest, and hence the amplitude can be factorized. 

  


\npar Since any term in the \(\hbar\) expansion of the 2-body amplitude can be written in terms of  irreducible blocks, it is convenient to tabulate the irreducible diagrams. Of course, there are infinitely many of them.  We will denote the classical and irreducible terms for each loop order \(L\) by \(i\delta_L\) and quantum irreducible terms for each \(L\) will be denoted by \(i\Delta_L^{(j)}\), where \(j\) denotes the order in \(\hbar\). The leading order irreducible terms are
\begin{equation}
    i\delta_0 = \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
      %    \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
      %    \vertex [dot](tl2) at (-2,1);
         \vertex [dot](tl1) at (-1,1);
         % \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
          % \vertex [dot](bl2) at (-2,-1){};
          % \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
          % \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
          \vertex [dot](bl1) at (-1,-1);
          % \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
          \vertex [dot](br2) at (2,-1);
          \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (bl1) to (br1); 
         \propag [ghost] (tl1) to (tr1); 
         \propag[photon, red] (bm) to (tm);
      %    \propag[photon, red] (tl2) to (bl2);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

      %    \propag[plain, ultra thick, black] (tl3) to (tl2);
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture}, \quad i\delta_1 =\begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
         %  \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
         %  \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
         %  \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

         \propag[plain, ultra thick, black] (tl1) to (tm);
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture}  + \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
         %  \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
         %  \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
         %  \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

         \propag[plain, ultra thick, black] (bl1) to (bm);
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} ,
\end{equation} 
% and,
\begin{equation}
    i\Delta_1^{(1)} = \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
         %  \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
         %  \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
         %  \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

         \propag[plain, ultra thick, black] (tl1) to (tm);
         \propag[plain, ultra thick, black] (tl1) to [out=90, in=90](tm);
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture}  + \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
         %  \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
         %  \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
         %  \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

         \propag[plain, ultra thick, black] (tl1) to (tm);
         \propag[plain, ultra thick, black] (bl1) to (bm);
        
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} +
   \begin{tikzpicture}[baseline=0cm,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 1);
          \vertex (topN) at (+3.5, 1);
          \vertex (bot1) at (-4.5, -1);
          \vertex (botN) at (+4.5, -1);
          %intermediate vertices with dots present for top line
      %    \vertex [dot](tl3) at (-3,1){};
      %    \vertex [dot](tl2) at (-2,1){};
         \vertex [dot](tl1) at (-1,1){};
         \vertex [dot](tm) at (0,1){};
      %    \vertex [dot](tr1) at (1,1){};
      %    \vertex [dot](tr2) at (2,1){};
      %    \vertex [dot](tr3) at (3,1){};
          %intermediate vertices with dots absent for top line
      %    \vertex [dot](tl3) at (-3,1);
         \vertex [dot](tl2) at (-2,1);
      %    \vertex [dot](tl1) at (-1,1);
      %    \vertex [dot](tm) at (0,1);
         \vertex [dot](tr1) at (1,1);
      %    \vertex [dot](tr2) at (2,1);
      %    \vertex [dot](tr3) at (3,1);

           %for cdots
          \vertex (mm) at (0,0.4);
           \vertex (mr1) at (1,0.4);

          %intermediate vertices with dots present for bottom line
          % \vertex [dot](bl3) at (-3,-1){};
         %  \vertex [dot](bl2) at (-2,-1){};
          \vertex [dot](bl1) at (-1,-1){};
          \vertex [dot](bm) at (0,-1){};
         %  \vertex [dot](br1) at (1,-1){};
          % \vertex [dot](br2) at (2,-1){};
          % \vertex [dot](br3) at (3,-1){};
         %intermediate vertices with dots absent for top line
         %  \vertex [dot](bl3) at (-3,-1);
          \vertex [dot](bl2) at (-2,-1);
         %  \vertex [dot](bl1) at (-1,-1);
         %  \vertex [dot](bm) at (0,-1);
          \vertex [dot](br1) at (1,-1);
         %  \vertex [dot](br2) at (2,-1);
         %  \vertex [dot](br3) at (3,-1);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tm) to (bm);
      %    \propag[photon, red] (tr1) to (br1);
      %    \propag[photon, red] (tr2) to (br2);

         \propag[plain, ultra thick, black] (bl1) to (bm);
         \propag[plain, ultra thick, black] (bl1) to [out=-90, in=-90](bm);
      %    \propag[plain, ultra thick, black] (tm) to (tr1);
      %    \propag[plain, ultra thick, black] (tr1) to [in=135, out=45, looseness=1](tr2);
      %    \propag[plain, ultra thick, black] (tr1) to (tr2);
      \end{feynhand}
   \end{tikzpicture} ,
\end{equation}
and so on. As we have mentioned before, the quantum terms will receive contributions beyond the eikonal limit. 
If a general term in the worldline $\hbar$ expansion  factorizes into \(a_n\) copies of \(\delta_n\), and $b_m$ copies of $\Delta_m$, then it can be written as
\begin{equation}\label{eq-term-split-qed}
    \prod_{n} \frac{(i\delta_n)^{a_n}}{a_n!}\prod_m \frac{(i\Delta_m)^{b_m}}{b_m!}.
\end{equation}
Summing over all possible values of \(\qty{a_1, a_2, \cdots}\) and similarly for the quantum $b_1, b_2, \cdots$ multiplicities, such that at least one of the \(a_n\) or $b_m$'s are non-zero, will give us the full amplitude in the eikonal limit. That is, 
\begin{equation}\label{eq-exponentiation-final}
    i\tilde{\amp}(b) = e^{i(\delta+\Delta)} - 1\,,
 \end{equation}
 where $\delta =\delta_0+\delta_1+\dots$ are the classical contributions to the eikonal phase and $\Delta$ are the quantum corrections.
This is the exponentiation of the scattering amplitude in the eikonal limit. 



\section{Gravitational Interactions: Eikonal Approximation and Exponentiation}
In this section, we will extend our analysis for scalar QED to the case of gravitational interactions.
\subsection{Factorization of the \(2 \to 2\) Scattering Amplitude} \label{ssec:fac-2to2-general}
We present a general analysis to show how factorization works in general cases where mediators could self-interact. We provide two examples in appendix \ref{gravity-example} to help better understand the analysis done here. 
\npar {As we shall see, the factorization is determined by the connected $n$-point mediator diagrams and the contractions that link these mediator diagrams. Based on these contractions, we group and classify the n-point mediator diagrams into reducible and irreducible blocks. }Thus, we focus on the structure of contractions between vertex operators that belong to %different 
different connected $n$-point mediator diagrams~\footnote{The only exception is the case where several connected diagrams of mediators have legs attached to the same non-linear vertex operator (e.g. one that originates from the higher-order expansion of the worldline counterterm $-R/8$). In this case, these connected diagrams of mediators cannot be separated into different groups, despite the structure of contractions among the corresponding vertex operators. A simple solution is to treat these connected mediator diagrams, although disconnected from the point of view of GR, as one single "generalized" connected $n$-point diagram, which is connected through the non-linear vertex operator. Our analysis in this subsection then works for this treatment.}, which we will hereafter refer to as “contractions between 
connected $n$-point diagrams”, or just contractions,  for simplicity. We use $t_{mn}$ to keep track of contractions between the various connected $n$-point diagrams, and the expression $\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{mn}\})}$ to represent a class of diagrams that have the same structure of contractions among connected $n$-point diagrams~\footnote{Here, in our abbreviated notation, $\widetilde{\mathcal{A}}_L$  does not represent the full amplitude, which is the sum of all worldline diagrams. Instead, it denotes those worldline diagrams with some specific connected $n$-point diagrams of mediators. This worldline diagram then generates many WQFT diagrams through the contraction expansion.}. For example, consider the following diagram with six graviton trees 
\be
\begin{tikzpicture}[baseline=1cm]
   \begin{feynhand}
      \vertex (b) at (-4,0){2}; 
      \vertex (d) at (5,0){4};
      \vertex (a) at (-4,2){1}; 
      \vertex (c) at (5,2){3};
      
      \vertex [dot](t1t1) at (-3.5, 2){};
      \vertex [dot](t1t2) at (-2.5, 2){};
      \vertex [dot](t1m1) at (-3, 1);
      \vertex [dot](t1b1) at (-3, 0){};
      \propag [graviton,red] (t1t1) to (t1m1);
      \propag [graviton,red] (t1t2) to (t1m1);
      \propag [graviton,red] (t1b1) to (t1m1);

      \vertex [dot](t2t1) at (-2, 2){};
      \vertex [dot](t2t2) at (-1, 2){};
      \vertex [dot](t2m1) at (-1.5, 1);
      \vertex [dot](t2b1) at (-1.5, 0){};
      \propag [graviton,red] (t2t1) to (t2m1);
      \propag [graviton,red] (t2t2) to (t2m1);
      \propag [graviton,red] (t2b1) to (t2m1);

      \vertex [dot](t3t1) at (-0.5, 2){};
      \vertex [dot](t3t2) at (0.5, 2){};
      \vertex [dot](t3m1) at (0, 1);
      \vertex [dot](t3b1) at (-0.5, 0){};
      \vertex [dot](t3b2) at (0.5, 0){};
      \propag [graviton,red] (t3t1) to (t3m1);
      \propag [graviton,red] (t3t2) to (t3m1);
      \propag [graviton,red] (t3b1) to (t3m1);
      \propag [graviton,red] (t3b2) to (t3m1);

      \vertex [dot](t4t1) at (1.5, 2){};
      \vertex [dot](t4b1) at (1.5, 0){};
      \propag [graviton,red] (t4t1) to (t4b1);

      \vertex [dot](t5t1) at (3, 2){};
      \vertex [dot](t5b1) at (3, 0){};
      \propag [graviton,red] (t5t1) to (t5b1);

      \vertex [dot](t6t1) at (4.5, 2){};
      \vertex [dot](t6b1) at (4.5, 0){};
      \propag [graviton,red] (t6t1) to (t6b1);

      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      
      %%%% contraction zone %%%%
      \propag [plain, ultra thick] (t1t2) [in=90, out=90, looseness=1] to (t2t1);
      \propag [plain, ultra thick] (t5t1) [in=90, out=90, looseness=1] to (t6t1);
   \end{feynhand}
\end{tikzpicture} \,,\nn
\ee
where, as before, the $x{-}x$ contractions are indicated by the solid black links. The mediator exchanges are indicated by the red wavy lines.  We denote this diagram  by $\eval{\widetilde{\mathcal{A}}_9}_{t_{12} t_{56}}$. There are several things to notice here.
\npar First, different contractions could be identical when there are identical connected $n$-point diagrams. For example, $\eval{\widetilde{\mathcal{A}}_9}_{t_{12} t_{45}}$ is identical to $\eval{\widetilde{\mathcal{A}}_9}_{t_{12} t_{56}}$. 

\npar Second,  each connected $n$-point diagram could have multiple legs a given worldline. Then, contractions between two connected $n$-point diagrams could be formed with different legs. For example, the following set of three diagrams
\be
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      
      \vertex [dot](t1t3) at (1,1){};
      \vertex [dot](t1t2) at (0,1){};
      \vertex [dot](t1t1) at (-1,1){};
      \vertex [dot](t1b1) at (0,0){};
      \vertex [dot](t1m1) at (-0.5, 0.75);
      \vertex [dot](t1m2) at (0,0.5);
      \propag [graviton,red] (t1t1) to (t1m1);
      \propag [graviton,red] (t1t2) to (t1m1);
      \propag [graviton,red] (t1m1) to (t1m2);
      \propag [graviton,red] (t1t3) to (t1m2);
      \propag [graviton,red] (t1m2) to (t1b1);

      \vertex [dot](t2t1) at (2, 1){};
      \vertex [dot](t2b1) at (2, 0){};
      \propag [graviton,red] (t2t1) to (t2b1);

      %%%%%%% contraction zone %%%%%%%%%%%%%%%
      \propag [plain, ultra thick] (t1t1) [in=90, out=90, looseness=1] to (t2t1);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      
      \vertex [dot](t1t3) at (1,1){};
      \vertex [dot](t1t2) at (0,1){};
      \vertex [dot](t1t1) at (-1,1){};
      \vertex [dot](t1b1) at (0,0){};
      \vertex [dot](t1m1) at (-0.5, 0.75);
      \vertex [dot](t1m2) at (0,0.5);
      \propag [graviton,red] (t1t1) to (t1m1);
      \propag [graviton,red] (t1t2) to (t1m1);
      \propag [graviton,red] (t1m1) to (t1m2);
      \propag [graviton,red] (t1t3) to (t1m2);
      \propag [graviton,red] (t1m2) to (t1b1);

      \vertex [dot](t2t1) at (2, 1){};
      \vertex [dot](t2b1) at (2, 0){};
      \propag [graviton,red] (t2t1) to (t2b1);

       %%%%%%% contraction zone %%%%%%%%%%%%%%%
      \propag [plain, ultra thick] (t1t3) [in=90, out=90, looseness=1] to (t2t1);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      
      \vertex [dot](t1t3) at (1,1){};
      \vertex [dot](t1t2) at (0,1){};
      \vertex [dot](t1t1) at (-1,1){};
      \vertex [dot](t1b1) at (0,0){};
      \vertex [dot](t1m1) at (-0.5, 0.75);
      \vertex [dot](t1m2) at (0,0.5);
      \propag [graviton,red] (t1t1) to (t1m1);
      \propag [graviton,red] (t1t2) to (t1m1);
      \propag [graviton,red] (t1m1) to (t1m2);
      \propag [graviton,red] (t1t3) to (t1m2);
      \propag [graviton,red] (t1m2) to (t1b1);

      \vertex [dot](t2t1) at (2, 1){};
      \vertex [dot](t2b1) at (2, 0){};
      \propag [graviton,red] (t2t1) to (t2b1);

       %%%%%%% contraction zone %%%%%%%%%%%%%%%
      \propag [plain, ultra thick] (t1b1) [in=270, out=270, looseness=1] to (t2b1);
   \end{feynhand}
\end{tikzpicture} \nn
\ee
\npar will all be represented by the same $\widetilde{\mathcal{A}}_3\bigg|_{t_{12}}$ term. In other words, with the $t_{mn}$ subscript,  we are accounting for all diagrams with one contraction between the connected graviton diagrams labelled $m$  and $n$. So  $\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{mn}\})}$ represents any of the diagrams within the same class of contractions between the different connected graviton diagrams, as indicated by the polynomial  $P(\{t_{mn}\})$.
\npar Third, there could be further contractions within each connected $n$-point diagram since it could have multiple legs attached to a worldline. 
\npar Fourth, although $t_{mn}, P(\{t_{mn}\})$ and $\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{mn}\})}$ do not distinguish between diagrams within the same class, one needs to keep in mind that those diagrams themselves are still distinguishable (and could have different orders of $\hbar$) unless the configurations of contractions are exactly the same. As we will see in the following analysis, whether diagrams are distinguishable or not plays a crucial role in figuring out the correct combinatorial factors.
\npar Similar to the worldline amplitude case, for one specific term in the contraction expansion, if there is a group of connected $n$-point diagrams that
do not contract with other connected $n$-point diagrams, let us call this group $G$.  Then we have a polynomial structure $P(\{t_{ij}\})$ such that there is no $t_{ij}$ where $i\in G$ and $j \notin G$. Thus, we have
\be
P(\{t_{ij}\})=P_1(\{t_{kl}\})P_2(\{t_{mn}\})\,,
\ee
where $k,l \in G$ and $m,n \notin G$. However, there is a big difference between the worldline amplitude and the $2 \to 2$ scattering amplitude. In considering $2 \to 2$ scattering, we can not do the factorization recursively, which could easily lead to the wrong combinatorial factors. The reason is that in $2 \to 2$ scattering case, there could be indistinguishable groups of connected $n$-point diagrams, where the configuration of contractions in each group is exactly the same. In contrast, in the one worldline case, the vertex operators for the emission of the background mediators are all distinguishable since they are labeled by the momenta of the different emitted quanta. 
\npar Now let us assume the polynomial $P(\{t_{ij}\})$ after maximal factorization takes the form
\be
P(\{t_{ij}\})=\prod_{k=1}^{N_G}P_k(\{t_{i_k j_k}\})
\ee
where $N_G$ is the total number of groups after maximal factorization.  Let us assume that among the $N_G$ disconnected groups, there are $n_G$ distinct groups, and each distinct group has multiplicity $g_j$. Obviously, $N_G = \sum_{j=1}^{n_G} g_j$.
\npar As a consequence of the factorization of the worldline amplitude, the term $\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{ij}\})}$ can be factorized:
\be
i\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{ij}\})} = x \prod_{k=1}^{N_G}i\eval{\widetilde{\mathcal{A}}_{L_k}}_{P_k(\{t_{i_k j_k}\})}\,, 
\ee
where $x$ is a numerical coefficient to be determined and $\widetilde{\mathcal{A}}_k$ represents the amplitude constructed from each group after factorization. Our goal is to determine the overall factor $x$. Solving for $x$, we have
\be
x = i\frac{\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{ij}\})}}{\prod_{k=1}^{N_G}i \eval{\widetilde{\mathcal{A}}_{L_k}}_{P_k(\{t_{i_k j_k}\})}}.
\ee
By using the worldine expression for the $2\to 2$ scattering \eqref{eq-amplitude-formula_general} and the worldline factorization \eqref{eq-fac-wl}, we see that the contractions among vertex operators and the integrals ultimately cancel out between the numerator and the denominator. We are left with,
\be
\begin{aligned}
x = &\frac{(\text{number of ways to form contractions of $i \eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{ij}\})}$}) \times \#}{\prod_{k=1}^{N_G}(\text{number of ways to form contractions of $i \eval{\widetilde{\mathcal{A}}_{L_k}}_{P_k(\{t_{i_k j_k}\})}$})\times \#_k}\nn
= &\frac{(\text{number of ways to form the $N_G$ groups})\times \#}{\prod_{k=1}^{N_G}\#_k}.
\end{aligned}
\ee
The last step is derived by thinking of the counting procedure as two steps. The first step is to count the number of ways to form the $N_G$ groups, and the second one is to count the number of ways to form the contraction within each group. We explain this counting in more detail in Appendix \ref{gravity-example} with Example 1. 
\npar Now, let us calculate $\#_k$, $\#$ and the number of ways to form the $N_G$ groups. As in Section \ref{ssec-gluing}, we assume that the amplitude $\widetilde{\mathcal{A}}_L$ is built out of $N$ distinct types of connected $n$-point diagrams. The $i$th distinct type has multiplicity $c_i$, with $u_i$ legs attached to the first worldline and $d_i$ legs attached to the second worldline. After being factorized into groups, the $i$th distinct type has multiplicity $c^{(k)}_i$ in the $k$th group. Obviously, we have $c_i = \prod_{k=1}^{N_G} c^{(k)}_i$.
\npar Thus, with \eqref{eq-sym-factor}, the symmetry factors $\#, \#_k$ for $\widetilde{\mathcal{A}}_L, \widetilde{\mathcal{A}}_{L_k}$ are
\[
\begin{aligned}
    \# =& \prod_{i=1}^N \frac{1}{c_i!(u_i!)^{c_i}(d_i!)^{c_i}} \\
    \#_k =& \prod_{i=1}^N \frac{1}{c^{(k)}_i!(u_i!)^{c^{(k)}_i}(d_i!)^{c^{(k)}_i}}
\end{aligned}
\]
The crucial part is figuring out the number of ways to form the $N_G$ groups. If all groups are distinguishable, then the number of ways is
\be
\prod_{i=1}^{N}\binom{c_i}{c^{(1)}_i}
\binom{c_i-c^{(1)}_i}{c^{(2)}_i}\cdots\binom{c_i-\sum_{i=1}^{N_G-1}c^{(k)}_i}{c^{(N_G)}_i}
=\prod_{i=1}^{N} \frac{c_i!}{\prod_{k=1}^{N_G} c^{(k)}_i!}
\ee
But since there are only $n_G$ distinct groups, and each has multiplicity $g_j$, the correct number of ways is
\be
\qty[\prod_{i=1}^{N} \frac{c_i!}{\prod_{k=1}^{N_G} c^{(k)}_i!}]
\qty[\prod_{j=1}^{n_G} \frac{1}{g_j!}]
\ee
Thus, we have
\be
x = \qty[\prod_{i=1}^{N} \frac{c_i!}{\prod_{k=1}^{N_G} c^{(k)}_i!}]
\qty[\prod_{j=1}^{n_G} \frac{1}{g_j!}]
\qty[\frac{\#}{\prod_{k=1}^{N_G} \#_k}]
= \prod_{j=1}^{n_G} \frac{1}{g_j!},
\ee
and
\be
i\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{ij}\})} =
\qty[\prod_{j=1}^{n_G} \frac{1}{g_j!}]\prod_{k=1}^{N_G}i \eval{\widetilde{\mathcal{A}}_{L_k}}_{P_k(\{t_{i_k j_k}\})},
\ee
which is the factorization of $2\to 2$ scattering amplitude for general cases where mediators can self-interact. Recall that $N_G$ is the number of groups in maximal factorization, $n_G$ is the number of distinct groups,  $g_j$ is the multiplicity for the $j$th distinct group, and $N_G=\sum_{j=1}^{n_G} g_j$.

\subsection{$\hbar$ counting and Radiative Corrections}\label{ssec-hbar-gr}
To determine whether a given diagram is classical, superclassical, or quantum, we need to account for the factors of $\hbar$. We do this counting in the case of a general diagram in Appendix \ref{gravity-counting} and arrive at the following conclusions for the case of gravitational interactions.
\npar First, 
the worldline diagrams where the graviton exchanges between the scalar worldlines are tree diagrams  (which is to say that there are no induced loops in the gravitons' n-point diagrams) are classical if they are irreducible and minimally connected. In other words, if all the connected graviton trees  (depicted with red in our diagrammatic notation)  are minimally connected~\footnote{Minimally connected refers to all graviton trees being fully linked to one another by one 
$x{-}x$ contraction. For $N$ graviton trees, that means $N-1$ black solid lines joining them fully.  } on the worldline through $x{-}x$ contractions (depicted with black lines in our diagrammatic notation). 

\npar {Second}, the worldline diagrams with at least one induced loop are quantum if all connected $n$-point diagrams of gravitons are minimally linked through contractions.
\npar Thus, for any superclassical term, there is at least one disconnected mediator $n$-point diagram, which means the amplitude can be factorized. This is already very close to the expectation coming from the exponentiation conjecture, which says that all superclassical terms can be factorized into lower order amplitudes. However, they do not match perfectly yet due to the possibility of diagrams with radiative corrections. After maximal factorization, if there is a part corresponding to pure radiative corrections, by which we mean that these are virtual corrections with no momentum transferred between the two worldlines as in \eqref{eq-radiative-superclassical-twoloop}, then these diagrams are irreducible. They cannot be further reconstructed from lower order irreducible blocks, simply because there is no momentum transferred between the two worldlines.
\npar Besides,  such a diagram with pure radiative corrections seems problematic due to the $\delta(v\cdot \bar{q})$ factor for vanishing momentum transfer $\bar{q}=0$.
In \cite{Mogull_2021} such diagrams where noted to be singular, and dropped from further considerations.

\npar Here we would like to point out that there is a simple solution to this problem.   Namely, the diagrams with pure radiative corrections vanish because they are expressed in terms of scaleless integrals. Consider a diagram, $\widetilde{\mathcal{A}}_S\equiv\eval{\widetilde{\mathcal{A}}_L}_{P(\{t_{ij}\})}$, with pure radiative corrections. One can easily see from the worldline expression for the amplitude that the most general form for $\widetilde{\mathcal{A}}_S$ is
\begin{eqnarray}
\widetilde{\mathcal{A}}_S & = & \sum_n \widetilde{\mathcal{A}}_{S,n}\nonumber\\
\widetilde{\mathcal{A}}_{S,n} & = & \prod_i \int \frac{d^D \bar{l}_i}{(2\pi)^D} \frac{\mathcal{N}_n(v^2, v \cdot \bar{l}_i, \bar{l}_i\cdot\bar{l}_m)}{\prod_{\{j\}_n} (v\cdot \sum_{\{k\}_j} (\pm \bar{l}_k))^{\nu_j}},
\end{eqnarray}
where $\{j\}_n$ means different sets of $j$ for different $n$ in general, and $\mathcal{N}_n$ is a monomial of those possible arguments $v^2$, $v \cdot \bar{l}_i$ and $\bar{l}_i\cdot\bar{l}_m$. We also promote the dimensions to $D$ with dimensional regularization and omit the $i \epsilon$'s. Crucially,  under a rescaling $\bar{l}_i \rightarrow \Lambda \bar{l}_i$, the integrand of $\widetilde{\mathcal{A}}_{S,n}$ scales homogeneously. Assuming
\be
\frac{\mathcal{N}_n(v^2, v \cdot \bar{l}_i, \bar{l}_i\cdot\bar{l}_m)}{\prod_{\{j\}_n} (v\cdot \sum_{\{k\}_j} \bar{l}_k)^{\nu_j}}
\rightarrow \Lambda^{\eta_n} \frac{\mathcal{N}(v^2, v \cdot \bar{l}_i, \bar{l}_i\cdot\bar{l}_m)}{\prod_{\{j\}_n} (v\cdot \sum_{\{k\}_j} \bar{l}_k)^{\nu_j}}\,.
\ee
We have $\widetilde{\mathcal{A}}_{S,n}=\Lambda^{D+\eta_n} \widetilde{\mathcal{A}}_{S,n}$ in $D=4+\epsilon$dimensions. Thus, $\widetilde{\mathcal{A}}_{S,n}$ is a scaleless integral and must vanish, which leads to the vanishing of $\widetilde{\mathcal{A}}_{S}$.
\npar Notice that the key in the argument is the form of the denominator. As a comparison, a diagram with momentum transfer will have a factor  $(v_a \cdot [\sum_{\{i\}} (\pm \bar{l}_i) + \sum_{\{j\}} (\pm \bar{q}_j)])$ in the denominator instead of $(v_a\cdot \sum_{\{i\}} (\pm \bar{l}_i))$, where $l_i$ represents some loop momenta for the radiative corrections and $\bar q_j$ represents some exchange momentum between the two worldlines. The existence of $\bar{q}_j$ prevents the denominator from having homogeneous scaling. In other words, diagrams of pure radiative corrections vanish exactly due to the vanishing momentum transfer.
\npar Just as in the scalar QED case, if a diagram cannot be factorized, we call the corresponding term  irreducible. Otherwise, it is reducible. Based on the previous analysis, the irreducible terms are at most classical (otherwise quantum) by $\hbar$ counting.%, and all of them are parts of scattering amplitude.%, due to the vanishment of pure radiative corrections. 
 Because of the factorization, any term in the scattering amplitude can be represented in terms of  products of irreducible terms.

\subsection{Exponentiation of the Eikonal Phase}\label{ssec-exponentiation-gr}
We have seen that the  irreducible terms can only be classical or quantum (and not superclassical). We denote classical irreducible terms by $i\delta_L$ and quantum irreducible terms by $i \Delta_L$, where $L$ represents the loop order. For example,
\begin{align} \label{eq-delta}
i\delta_0 = &
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1,0){2}; 
      \vertex (d) at (1,0){2'};
      \vertex (a) at (-1,1){1}; 
      \vertex (c) at (1,1){1'};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tm) to (bm);
   \end{feynhand}
\end{tikzpicture} \nn
i \delta_1 = &
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      \propag [plain, ultra thick] (tlm) [in=90, out=90, looseness=1] to (trm);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (mm) to (bm);
   \end{feynhand}
\end{tikzpicture}
+ \qty( 1 \leftrightarrow 2) \nn
i \delta_3 = &
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      % \propag [gluon,red] (mm) to (bm);
      \propag [plain, ultra thick] (trr) [in=90, out=90, looseness=1] to (tlm);
      \propag [plain, ultra thick] (trm) [in=90, out=90, looseness=1] to (tlm);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      % \propag [gluon,red] (mm) to (bm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (brm);
      \propag [plain, ultra thick] (trm) [in=90, out=90, looseness=1] to (tlm);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      % \propag [gluon,red] (mm) to (bm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (blm);
      \propag [plain, ultra thick] (brm) [in=270, out=270, looseness=1] to (blm);
   \end{feynhand}
\end{tikzpicture} \nn
& + \qty[
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (trr) [in=90, out=90, looseness=1] to (trm);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (bm);
   \end{feynhand}
\end{tikzpicture}
+(1 \leftrightarrow 2)] \nn
& +
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mlm) at (-0.5,.5);
      \vertex [dot](mrm) at (0.5,.5);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      \propag [graviton,red] (mrm) to (mlm);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mlm) at (-0.5,.5);
      \vertex [dot](mrm) at (0.5,.5);
      \vertex [dot](mb) at (0,.25);
      \vertex [dot](mt) at (0,.75);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (mt);
      \propag [graviton,red] (trm) to (mt);
      \propag [graviton,red] (blm) to (mb);
      \propag [graviton,red] (brm) to (mb);
      \propag [graviton,red] (mt) to (mb);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mlm) at (-0.5,.5);
      \vertex [dot](mrm) at (0.5,.5);
      \vertex [dot](mb) at (0,.25);
      \vertex [dot](mt) at (0,.75);
      \vertex [dot](mm) at (0, 0.5);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (blm) to (mm);
      \propag [graviton,red] (brm) to (mm);
   \end{feynhand}
\end{tikzpicture} \nn
& + \qty[
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1){};
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot] (mlt) at (-0.5, 0.75);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (tl) to (mlt);
      \propag [graviton, red] (mlt) to (mm);
      \propag [graviton,red] (tm) to (mlt);
      \propag [graviton,red] (tr) to (mm);
      \propag [graviton,red] (mm) to (bm);
   \end{feynhand}
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1){};
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (tl) to (mm);
      \propag [graviton,red] (tm) to (mm);
      \propag [graviton,red] (tr) to (mm);
      \propag [graviton,red] (mm) to (bm);
   \end{feynhand}
\end{tikzpicture}
+ (1 \leftrightarrow 2)] \nn
& + \qty[
\begin{tikzpicture}[baseline=0.4cm]
   \begin{feynhand}
      \vertex (b) at (-2,0){2}; 
      \vertex (d) at (2,0){4};
      \vertex (a) at (-2,1){1}; 
      \vertex (c) at (2,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0){};
      %%%%%% propagators %%%%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tr) to (br);
      \propag [graviton,red] (bm) [in=270, out=270, looseness=1] to (bl);
      \propag [graviton,red] (trm) to (brm);
      %%%%%% contractions %%%%%%
      \propag [plain,ultra thick, black] (bl)  to [in=90, out=90, looseness=1] (brm);
      \propag [plain,ultra thick, black] (bm)  to [in=270, out=270, looseness=1] (br);
   \end{feynhand}
\end{tikzpicture}
+(1 \leftrightarrow 2)]
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be \label{eq-Delta}
i \Delta_1 = 
\begin{tikzpicture}[baseline=0cm]%,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 0.5);
          \vertex (topN) at (+3.5, 0.5);
          \vertex (bot1) at (-4.5, -0.5);
          \vertex (botN) at (+4.5, -0.5);
          %intermediate vertices with dots present for top line
         \vertex [dot](tl1) at (-1,0.5){};
         \vertex [dot](tm) at (0,0.5){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl2) at (-2,0.5);
         \vertex [dot](tr1) at (1,0.5);

          %intermediate vertices with dots present for bottom line
          \vertex [dot](bl1) at (-1,-0.5){};
          \vertex [dot](bm) at (0,-0.5){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl2) at (-2,-0.5);
          \vertex [dot](br1) at (1,-0.5);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
         \propag[plain, ultra thick, black] (tl1) to (tm);
         \propag[plain, ultra thick, black] (tl1) to [out=90, in=90](tm);
      \end{feynhand}
   \end{tikzpicture}  + \begin{tikzpicture}[baseline=0cm]%,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 0.5);
          \vertex (topN) at (+3.5, 0.5);
          \vertex (bot1) at (-4.5, -0.5);
          \vertex (botN) at (+4.5, -0.5);
          %intermediate vertices with dots present for top line
         \vertex [dot](tl1) at (-1,0.5){};
         \vertex [dot](tm) at (0,0.5){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl2) at (-2,0.5);
         \vertex [dot](tr1) at (1,0.5);

          %intermediate vertices with dots present for bottom line
          \vertex [dot](bl1) at (-1,-0.5){};
          \vertex [dot](bm) at (0,-0.5){};
         %intermediate vertices with dots absent for top line
          \vertex [dot](bl2) at (-2,-0.5);
          \vertex [dot](br1) at (1,-0.5);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);

         \propag[plain, ultra thick, black] (tl1) to (tm);
         \propag[plain, ultra thick, black] (bl1) to (bm);
      \end{feynhand}
   \end{tikzpicture} +
   \begin{tikzpicture}[baseline=0cm]%,scale=0.4]
      \begin{feynhand}
          %top and bottom start and end vertices
          \vertex (top1) at (-4, 0.5);
          \vertex (topN) at (+3.5, 0.5);
          \vertex (bot1) at (-4.5, -0.5);
          \vertex (botN) at (+4.5, -0.5);
          %intermediate vertices with dots present for top line
         \vertex [dot](tl1) at (-1,0.5){};
         \vertex [dot](tm) at (0,0.5){};
          %intermediate vertices with dots absent for top line
         \vertex [dot](tl2) at (-2,0.5);
         \vertex [dot](tr1) at (1,0.5);

          %intermediate vertices with dots present for bottom line
          \vertex [dot](bl1) at (-1,-0.5){};
          \vertex [dot](bm) at (0,-0.5){};
          \vertex [dot](bl2) at (-2,-0.5);
          \vertex [dot](br1) at (1,-0.5);

         %%%%%%% propagator zone %%%%%%%
         \propag [ghost] (tl2) to (tr1); 
         \propag [ghost] (bl2) to (br1); 
         \propag[photon, red] (tl1) to (bl1);
         \propag[photon, red] (tm) to (bm);
         \propag[plain, ultra thick, black] (bl1) to (bm);
         \propag[plain, ultra thick, black] (bl1) to [out=-90, in=-90](bm);

      \end{feynhand}
   \end{tikzpicture}
   +\dots,
\ee
where the dots in $i \Delta_1$ also include ladder diagrams with more contractions and diagrams with induced loops in the graviton propagation. The diagrams in $i \Delta_1$ could also include non-linear vertex operators.
\npar A reducible  term that has \(a_n\) copies of \(i\delta_n\) and \(b_n\) copies of \(i \Delta_n\) is given by
\begin{equation}\label{eq-term-split-gr}
    \prod_{n} \frac{(i\delta_n)^{a_n}}{a_n!}\frac{(i\Delta_n)^{b_n}}{b_n!}\,.
\end{equation}
Thus, the 2-body amplitude at the first few loop orders is the sum of
\begin{align}
    i \widetilde{\mathcal{A}}_0(b) &= i\delta_0\nn
    i \widetilde{\mathcal{A}}_1(b) &= \frac{(i\delta_0)^2}{2!}+ i\delta_1 + i \Delta_1\nn
    i \widetilde{\mathcal{A}}_2(b) &= \frac{(i\delta_0)^3}{3!}+ (i \delta_0)(i \delta_1) + [i\delta_2 + (i \delta_0)(i \Delta^{(1)}_1)] + [(i \delta_0)(i \Delta_1 - i \Delta^{(1)}_1)+i \Delta_2],
\end{align}
where $\Delta^{(1)}_1$ are the terms of order $O(\hbar^0)$ in $\Delta_1$. Notice how this factorization matches with the expansion form of \eqref{eq-exponentiation-lit}.
\npar Now, let us consider the whole amplitude of $2 \to 2$ scattering in the case of gravity. At each loop level, there can be many different types of connected $n$-point  diagrams. To include these, one can always 
start from the worldline ladder diagram, then replace part of the ladder with a connected $n$-point diagram, which has the same number of coupling constants. We will combine this procedure of replacing with the procedure of forming contractions.
\npar Notice that, according to the $\hbar$ counting in Appendix \ref{gravity-counting}, a tree diagram without contractions is of the same $\hbar$  order  as the corresponding ladder minimally connected through contractions. Replacing the ladder with an uncontracted tree diagram can be combined with forming contractions within the ladder to make it minimally connected through contractions. Notice that this matches the definition of irreducible classical terms at each loop order in \eqref{eq-delta}.

\npar Similarly, replacing the ladder with a tree diagram with some contractions inside or a connected $n$-point diagram with loops is combined with forming contractions within the ladder to make it connected yet not minimally. This matches the definition of irreducible quantum terms at each loop order in \eqref{eq-Delta}.

\npar In this way, diagrams with all possible $n$-points are automatically included when we perform all possible contractions for the ladder diagram. Thus, it is clear that to get the full amplitude, we only need to sum over all possible values of ${a_1, a_2, \dots}$ and ${b_1, b_2, \dots}$ in \eqref{eq-term-split-gr}. As in the scalar QED case, the full eikonal limit amplitude exponentiates
\begin{equation} \label{eq-exponentiation-gr}
    i\tilde{\amp}(b) = e^{i \delta + i \Delta} - 1,
\end{equation}
where $\delta=\delta_0+\delta_1+\dots$ and $\Delta=\Delta_1+\Delta_2+\dots$. The $\delta_i$ and $\Delta_i$ are defined in terms of irreducible diagrams in \eqref{eq-delta} and \eqref{eq-Delta}. Let us make a few comments on expression \eqref{eq-exponentiation-gr} and explain its relation with the form \eqref{eq-exponentiation-lit}.
\npar As we mentioned earlier, the eikonal approximation does not capture all the quantum contributions of the full amplitude.\footnote{From the point of view of the method of regions, the eikonal approximation only gives the contributions from the soft region. One also needs to compute contributions from other regions to get full set of quantum contributions.} Thus, at each loop order, the expression \eqref{eq-exponentiation-gr} gives correct results up to classical order. 
\npar The consequence of this is that one cannot uniquely determine $\delta_i$ by this expression alone. For example, imagine one introduces a quantum term $\Delta^c_0$ at the tree level. Since it is a quantum term, the tree level amplitude under eikonal approximation will not be sensitive to this change. Then at one-loop level, we have an additional classical term $(i\delta_0)(i \Delta^c_0)$. To make sure the amplitude stays correct up to classical order, one only needs to make the shift, $\delta_1 \to \delta_1+\delta^c_1$, where $i \delta^c_1=-(i\delta_0)(i \Delta^c_0)$. Then one move on to next loop order and repeat this procedure. This is essentially what happens when external momenta $p_1$ and $p_2$ are used as basis instead of average momenta $v_1$ and $v_2$, which is related to the frame change between the KMOC formalism and the eikonal formalism \cite{Georgoudis:2023eke}.
\npar Nonetheless, we can still claim that $\delta_i$ defined by irreducible diagrams in \eqref{eq-delta} are indeed those in \cite{DiVecchia:2023frv}, which ``directly yields the classical observables such as the deflection angle", at least in this case of general relativity. This is simply because the worldline formalism and QFT calculate exactly the same thing. As long as the same momentum basis is being used, one can recover the QFT eikonal calculation by doing the eikonal expansion after the worldline time integrals. Thus, each loop order of $\widetilde{\mathcal{A}}(b)$ calculated in the two methods produces the exact same result, including quantum terms. By defining $\tilde{\Delta}$ such that
\be
1+i \widetilde{\Delta}=e^{i \Delta},
\ee
we can turn expression \eqref{eq-exponentiation-gr} into the familiar form,
\begin{equation}
    i\tilde{\amp}(b) = (1 + i \widetilde{\Delta})e^{i \delta} - 1.
\end{equation}
This concludes the proof of exponentiation of the eikonal phase for scalar particles interacting gravitationally. Thanks to the WQFT diagrams in \eqref{eq-delta}, we also have a way to calculate the eikonal phase directly.


\section{Conclusions}\label{sec-conclusions}
  
We have seen how the worldline formalism captures the factorization of the 2-body scattering amplitude in the eikonal approximation. This factorization into irreducible diagrams is the basis for the exponentiation of the scattering amplitude. 
The worldline amplitude describing the interaction   with $N$ (not necessarily on-shell) background mediators can be written as a matrix element of $N$ emission vertex operators  and two vertex operators creating the asymptotic on-shell scalar particle states. Performing the Wick contractions 
with the in-out vertex operators 
leads to  shifts $x\to x+ (p+p') \tau/2$ in the vertex operators for the background quanta given in \eqref{eq-modified-vertex} and \eqref{eq-vertex-gr}, heralding the WQFT  expansion  around the classical trajectory. 
Next, we turned the eikonal limit into a classical limit by taking the 
momenta of the scattering particles finite (of order $\mathcal O(\hbar^0)$)  and assuming that all exchanges through massless mediators are soft (of order $\mathcal O(\hbar^1)$). We then repackaged the $\hbar$ expansion of the matrix element into an expansion in $x{-}x$ contractions.  After these manipulations, the worldline amplitude takes the form of an amputated dressed propagator, with the external scalar legs on-shell and with the particle's trajectory expanded around the linear ``classical" trajectory  parametrized by the averaged in-and-out momenta, as in \cite{Mogull_2021}.  The background field mediators can be integrated out to arrive at the full 2-body scattering amplitude. We considered all the contributions to the amplitude: the conservative sector and the radiative corrections. We argued that in the eikonal limit  the  radiative corrections  to the photons or gravitons' dynamics are quantum (and vanishing when including only the soft region from the virtual loops). In contrast, the radiative corrections to the worldlines are classical at best and vanish for those disconnected configurations as in the diagrams in \eqref{eq-radiative-superclassical-twoloop}. We derived the WQFT rules and proved the exponentiation of the eikonal phase to all orders in the eikonal expansion for scalars interacting either electromagnetically or gravitationally. The classical eikonal phase is computed order-by-order in the loop expansion by the irreducible worldline exchange diagrams.

\npar Extending these arguments to particles with spin requires supersymmetric worldlines and utilizing the appropriate in-out vertex operators as in \cite{du2023treelevelgravitonscatteringworldline}. It would be interesting to study whether the factorization of the worldline amplitude extends straightforwardly and whether the amplitude continues to exponentiate.
 For example, in the case of $\mathcal{N}=8$ supergravity, the contribution from the potential region exponentiates \cite{Parra-Martinez:2020dzs} completely, while that from the soft region contains non-exponentiating effects.  Thus, it is natural to ask under what conditions the exponentiation holds.


 \npar One answer to this question comes from carefully accounting for the $\hbar$ factors. One of the criteria for the existence of a classical limit of the 2-body interactions is the absence of superclassical contributions which are irreducible (new terms, of higher order in $1/\hbar$ than the classical contribution, and which are not the result of exponentiation of previous terms in the eikonal expansion). We showed that such terms are absent in both scalar QED and gravity (as expected since both theories have a well-defined classical limit). On the other hand, in the case of self-interacting gauge bosons (Yang-Mills theories), adding loops of gauge bosons will generate new irreducible superclassical terms. This can be seen since each cubic vertex will contribute a factor of $1/\sqrt{\hbar}$, and each quartic vertex a factor of $1/{\hbar}$. Therefore, for Yang-Mills theory, the exponentiation will not hold, and as expected, there is no classical limit for colored states either. For the same reason, in scalar Yukawa with self-interacting mediators, the radiative corrections to the mediators' dynamics are an obstacle to exponentiation and taking the classical limit. Wu and Cheng \cite{Cheng:1971en} also noted that the eikonal does not exponentiate in $\lambda \phi^3$ theory. They point out the difficulty in singling out the eikonal path when there are more particles of the same type that self-interact. Gravity is saved because of the additional \(\hbar\) coming from the graviton self-coupling.



